Computing data for Levin-Wen with defects

We demonstrate how to do many computations for non-chiral topological phases with defects. These defects may be 1-dimensional domain walls or 0-dimensional point defects. Using $\operatorname{Vec}(S_3)$ as a guiding example, we demonstrate how domain wall fusion and associators can be computed using generalized tube algebra techniques. These domain walls can be both between distinct or identical phases. Additionally, we show how to compute all possible point defects, and the fusion and associator data of these. Worked examples, tabulated data and Mathematica code are provided.

==> (inline-0) <==
\begin{array}{c}
		\includeTikz{cylinder_1}{
			\begin{tikzpicture}
			\node[above] at (0,1) {};
			\node[below] at (0,-1) {};
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (1,1);
			\draw[very thick,white] (-1,-1) rectangle (1,1);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>>}}}]
			\draw[postaction={decorate},boundarycolor] (-1,1) -- (1,1);
			\draw[postaction={decorate},boundarycolor] (-1,-1) -- (1,-1);
			\end{scope}
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate},nicegreen] (0.2,-1) -- (0.2,1);
			\end{scope}
			\node at (-0.2,0) {$X_1$};
			\draw[very thick,boundarycolor,dashed] (-1,-1) rectangle (1,1);
			\end{tikzpicture}
		}
	\end{array} \\
	\Sigma_{T} &= 
	\begin{array}{c}
		\includeTikz{cylinder_2}{
			\begin{tikzpicture}
			\node[above] at (0,1) {};
			\node[below] at (0,-1) {};
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (1,1);
			\draw[very thick,white] (-1,-1) rectangle (1,1);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>>}}}]
			\draw[postaction={decorate},boundarycolor] (-1,1) -- (1,1);
			\draw[postaction={decorate},boundarycolor] (-1,-1) -- (1,-1);
			\end{scope}
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate},blue] (0.2,-1) -- (0.2,1);
			\end{scope}
			\node at (-0.2,0) {$T$};
			\draw[very thick,boundarycolor,dashed] (-1,-1) rectangle (1,1);
			\end{tikzpicture}
		}
	\end{array} \\
	\Sigma_{K_4,K_4} &= 
	\begin{array}{c}
		\includeTikz{cylinder_3}{
			\begin{tikzpicture}
			\node[above] at (0,1) {};
			\node[below] at (0,-1) {};
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (-0.3,1);
			\fill[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (-0.3,-1) rectangle (0.3,1);
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0.3,-1) rectangle (1,1);
			\draw[very thick,white] (-1,-1) rectangle (1,1);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>>}}}]
			\draw[postaction={decorate},boundarycolor] (-1,1) -- (1,1);
			\draw[postaction={decorate},boundarycolor] (-1,-1) -- (1,-1);
			\end{scope}
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate},red] (0.3,-1) -- (0.3,1);
			\draw[postaction={decorate},red] (-0.3,-1) -- (-0.3,1);
			\end{scope}
			\node at (-0.7,0) {$K_4$};
			\node at (0.7,0) {$K_4$};
			\draw[very thick,boundarycolor,dashed] (-1,-1) rectangle (1,1);
			\end{tikzpicture}
		}
	\end{array}
\begin{array}{c}
		\includeTikz{X1GS_A}
		{
			\begin{tikzpicture}[scale=.3,every node/.style={scale=.5}]
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[white,thick] (-.75,-.75) rectangle (.75,.75);
			\draw[nicegreen,thick] (0,-.75)--(0,.75) node [pos=0,below] {\footnotesize$a$} node [pos=1,above,white] {\footnotesize$a$};
			%	\draw[black] (-.4,.4) circle (.25);
			%	\draw[black] (.4,-.4) circle (.25);
			%	\draw[black] (0,-0.2) ellipse (.5 and .25);
			\draw[thick,boundarycolor,dashed] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,0.75) -- (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,-0.75) -- (0.75,-0.75);
			\end{tikzpicture}
		}
		\end{array}$}\bigr\rangle
	+
	\bigl|\adjustbox{valign=M}{$
		\begin{array}{c}
		\includeTikz{X1GS_B}
		{
			\begin{tikzpicture}[scale=.3,every node/.style={scale=.5}]
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[white,thick] (-.75,-.75) rectangle (.75,.75);
			\draw[nicegreen,thick] (0,-.75)--(0,.75) node [pos=0,below] {\footnotesize$a$} node [pos=1,above,white] {\footnotesize$a$};
			\draw[black] (-.4,.4) circle (.25);
			%	\draw[black] (.4,-.4) circle (.25);
			%	\draw[black] (0,-0.2) ellipse (.5 and .25);
			\draw[thick,boundarycolor,dashed] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,0.75) -- (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,-0.75) -- (0.75,-0.75);
			\end{tikzpicture}
		}
		\end{array}$}
	\bigr\rangle
	+
	\bigl|\adjustbox{valign=M}{$
		\begin{array}{c}
		\includeTikz{X1GS_C}
		{
			\begin{tikzpicture}[scale=.3,every node/.style={scale=.5}]
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[white,thick] (-.75,-.75) rectangle (.75,.75);
			\draw[nicegreen,thick] (0,-.75)--(0,.75) node [pos=0,below] {\footnotesize$a$} node [pos=1,above,white] {\footnotesize$a$};
			%	\draw[black] (-.4,.4) circle (.25);
			\draw[black] (.4,-.4) circle (.25);
			%	\draw[black] (0,-0.2) ellipse (.5 and .25);
			\draw[thick,boundarycolor,dashed] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,0.75) -- (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,-0.75) -- (0.75,-0.75);
			\end{tikzpicture}
		}
		\end{array}$}
	\bigr\rangle
	+
	\bigl|
	\adjustbox{valign=M}{$
		\begin{array}{c}
		\includeTikz{X1GS_D}
		{
			\begin{tikzpicture}[scale=.3,every node/.style={scale=.5}]
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[white,thick] (-.75,-.75) rectangle (.75,.75);
			\draw[nicegreen,thick] (0,-.75)--(0,.75) node [pos=0,below] {\footnotesize$a$} node [pos=1,above,white] {\footnotesize$a$};
			%	\draw[black] (-.4,.4) circle (.25);
			%\draw[black] (.4,-.4) circle (.25);
			\draw[black] (0,-0.2) ellipse (.5 and .25);
			\draw[thick,boundarycolor,dashed] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,0.75) -- (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,-0.75) -- (0.75,-0.75);
			\end{tikzpicture}
		}
		\end{array}$}
	\bigr\rangle
	+
	\bigl|\adjustbox{valign=M}{$
		\begin{array}{c}
		\includeTikz{X1GS_E}
		{
			\begin{tikzpicture}[scale=.3,every node/.style={scale=.5}]
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[white,thick] (-.75,-.75) rectangle (.75,.75);
			\draw[nicegreen,thick] (0,-.75)--(0,.75) node [pos=0,below] {\footnotesize$a$} node [pos=1,above,white] {\footnotesize$a$};
			\draw[black] (-.4,.4) circle (.25);
			%\draw[black] (.4,-.4) circle (.25);
			\draw[black] (0,-0.2) ellipse (.5 and .25);
			\draw[thick,boundarycolor,dashed] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,0.75) -- (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,-0.75) -- (0.75,-0.75);
			\end{tikzpicture}
		}
		\end{array}$}\bigr\rangle
	+\ldots \\
	\ket{\psi_{a,b}}&=
	\bigl|\adjustbox{valign=M}{$
		\begin{array}{c}
		\includeTikz{TGS_A}
		{
			\begin{tikzpicture}[scale=.3,every node/.style={scale=.5}]
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,white] (-.75,-.75) rectangle (.75,.75);
			\draw[blue,thick] (0,-.75)--(0,.75)  node [pos=0,below] {\footnotesize$(a,b)$} node [pos=1,above,white] {\footnotesize$(a,b)$};
			%	\draw[black] (-.4,.4) circle (.25);
			%	\draw[black] (.4,-.4) circle (.25);
			%	\draw[black] (0,0) ellipse (.5 and .25);
			\draw[thick,boundarycolor,dashed] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,0.75) -- (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,-0.75) -- (0.75,-0.75);
			\end{tikzpicture}
		}
		\end{array}$}\bigr\rangle
	+
	\bigl|\adjustbox{valign=M}{$
		\begin{array}{c}
		\includeTikz{TGS_B}
		{
			\begin{tikzpicture}[scale=.3,every node/.style={scale=.5}]
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,white] (-.75,-.75) rectangle (.75,.75);
			\draw[blue,thick] (0,-.75)--(0,.75)  node [pos=0,below] {\footnotesize$(a,b)$} node [pos=1,above,white] {\footnotesize$(a,b)$};
			\draw[black] (-.4,.4) circle (.25);
			%	\draw[black] (.4,-.4) circle (.25);
			%	\draw[black] (0,0) ellipse (.5 and .25);
			\draw[thick,boundarycolor,dashed] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,0.75) -- (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,-0.75) -- (0.75,-0.75);
			\end{tikzpicture}
		}
		\end{array}$}
	\bigr\rangle
	+
	\bigl|\adjustbox{valign=M}{$
		\begin{array}{c}
		\includeTikz{TGS_C}
		{
			\begin{tikzpicture}[scale=.3,every node/.style={scale=.5}]
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,white] (-.75,-.75) rectangle (.75,.75);
			\draw[blue,thick] (0,-.75)--(0,.75)  node [pos=0,below] {\footnotesize$(a,b)$} node [pos=1,above,white] {\footnotesize$(a,b)$};
			%\draw[black] (-.4,.4) circle (.25);
			\draw[black] (.4,-.4) circle (.25);
			%	\draw[black] (0,0) ellipse (.5 and .25);
			\draw[thick,boundarycolor,dashed] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,0.75) -- (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,-0.75) -- (0.75,-0.75);
			\end{tikzpicture}
		}
		\end{array}$}
	\bigr\rangle
	+
	\bigl|
	\adjustbox{valign=M}{$
		\begin{array}{c}
		\includeTikz{TGS_D}
		{
			\begin{tikzpicture}[scale=.3,every node/.style={scale=.5}]
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,white] (-.75,-.75) rectangle (.75,.75);
			\draw[blue,thick] (0,-.75)--(0,.75)  node [pos=0,below] {\footnotesize$(a,b)$} node [pos=1,above,white] {\footnotesize$(a,b)$};
			%\draw[black] (-.4,.4) circle (.25);
			%		\draw[black] (.4,-.4) circle (.25);
			\begin{scope}[shift={(-.8pt,0)}]
			\clip (-.55,-.3) rectangle (0,.3);
			\draw[black] (0,0) ellipse (.5 and .25);
			\draw[black,thick] (0,-.25)--(0,.25);
			\end{scope}
			\draw[thick,boundarycolor,dashed] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,0.75) -- (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,-0.75) -- (0.75,-0.75);
			\end{tikzpicture}
		}
		\end{array}$}
	\bigr\rangle
	+
	\bigl|\adjustbox{valign=M}{$
		\begin{array}{c}
		\includeTikz{TGS_E}
		{
			\begin{tikzpicture}[scale=.3,every node/.style={scale=.5}]
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,white] (-.75,-.75) rectangle (.75,.75);
			\draw[blue,thick] (0,-.75)--(0,.75)  node [pos=0,below] {\footnotesize$(a,b)$} node [pos=1,above,white] {\footnotesize$(a,b)$};
			%\draw[black] (-.4,.4) circle (.25);
			\draw[black] (.4,-.4) circle (.25);
			\begin{scope}[shift={(-.8pt,0)}]
			\clip (-.55,-.3) rectangle (0,.3);
			\draw[black] (0,0) ellipse (.5 and .25);
			\draw[black,thick] (0,-.25)--(0,.25);
			\end{scope}
			\draw[thick,boundarycolor,dashed] (-0.75,-0.75) rectangle (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,0.75) -- (0.75,0.75);
			\draw[thick,boundarycolor] (-0.75,-0.75) -- (0.75,-0.75);
			\end{tikzpicture}
		}
		\end{array}
\begin{array}{c}
		\includeTikz{K4K4_idempotent_1_LHS}{
			\begin{tikzpicture}
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-0.5) rectangle (0,0.5);
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0,-0.5) rectangle (1,0.5);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate},nicegreen] (0,-0.5) -- (0,0.5);
			\end{scope}
			\node[below] at (0,-0.5) {$a$};
			\node[above,white] at (0,0.5) {$a$};
			\node[left] at (0,0) {$X_1$};
			\draw[very thick,white] (-1,-0.5) rectangle (1,0.5);
			\draw[very thick,white,rounded corners] (-1,-0.5) rectangle (1,0.5);
			\draw[very thick,boundarycolor,rounded corners,dashed] (-1,-0.5) rectangle (1,0.5);
			\end{tikzpicture}
		}
	\end{array} &\mapsto
	\begin{array}{c}
		\includeTikz{K4K4_idempotent_1_RHS}{
			\begin{tikzpicture}
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1.5,-0.5) rectangle (-0.5,0.5);
			\fill[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (-0.5,-0.5) rectangle (0.5,0.5);
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0.5,-0.5) rectangle (1.5,0.5);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate},red] (-0.5,-0.5) -- (-0.5,0.5);
			\draw[postaction={decorate},red] (0.5,-0.5) -- (0.5,0.5);
			\end{scope}
			\node[below] at (-0.5,-0.5) {\tiny $(0,0)$};
			\node[below] at (0.5,-0.5) {\tiny $(a,0)$};
			\node[above,white] at (-0.5,0.5) {\tiny $(0,0)$};
			\node[above,white] at (0.5,0.5) {\tiny $(a,0)$};
			\node[left] at (-0.5,0) {$K_4$};
			\node[right] at (0.5,0) {$K_4$};
			\draw[very thick,white] (-1.5,-0.5) rectangle (1.5,0.5);
			\draw[very thick,white,rounded corners] (-1.5,-0.5) rectangle (1.5,0.5);
			\draw[very thick,boundarycolor,rounded corners,dashed] (-1.5,-0.5) rectangle (1.5,0.5);
			\end{tikzpicture}
		}
	\end{array} \label{eqn:K4K4X1} \\
	\begin{array}{c}
		\includeTikz{K4K4_idempotent_2_LHS}{
			\begin{tikzpicture}
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-0.5) rectangle (0,0.5);
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0,-0.5) rectangle (1,0.5);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate},blue] (0,-0.5) -- (0,0.5);
			\end{scope}
			\node[below] at (0,-0.5) {\tiny $(a,b)$};
			\node[above,white] at (0,0.5) {\tiny $(0,0)$};
			\node[left] at (0,0) {$T$};
			\draw[very thick,white] (-1,-0.5) rectangle (1,0.5);
			\draw[very thick,white,rounded corners] (-1,-0.5) rectangle (1,0.5);
			\draw[very thick,boundarycolor,rounded corners,dashed] (-1,-0.5) rectangle (1,0.5);
			\end{tikzpicture}
		}
	\end{array} &\mapsto
	\begin{array}{c}
		\includeTikz{K4K4_idempotent_2_RHS}{
			\begin{tikzpicture}
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1.5,-0.5) rectangle (-0.5,0.5);
			\fill[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (-0.5,-0.5) rectangle (0.5,0.5);
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0.5,-0.5) rectangle (1.5,0.5);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate},red] (-0.5,-0.5) -- (-0.5,0.5);
			\draw[postaction={decorate},red] (0.5,-0.5) -- (0.5,0.5);
			\end{scope}
			\node[below] at (-0.5,-0.5) {\tiny $(0,0)$};
			\node[below] at (0.5,-0.5) {\tiny $(a{+}b,1{+}b)$};
			\node[above,white] at (-0.5,0.5) {\tiny $(0,0)$};
			\node[above,white] at (0.5,0.5) {\tiny $(a,0)$};
			\draw[very thick,white] (-1.5,-0.5) rectangle (1.5,0.5);
			\draw[very thick,white,rounded corners] (-1.5,-0.5) rectangle (1.5,0.5);
			\draw[very thick,boundarycolor,rounded corners,dashed] (-1.5,-0.5) rectangle (1.5,0.5);
			\end{tikzpicture}
		}
	\end{array} \label{eqn:K4K4T}\\
	\begin{array}{c}
		\includeTikz{K4K4_idempotent_3_LHS}{
			\begin{tikzpicture}
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-0.5) rectangle (0,0.5);
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0,-0.5) rectangle (1,0.5);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate}] (-0.5,-0.5) to[out=90,in=180] (0,0.1);
			\draw[postaction={decorate},nicegreen] (0,-0.5) -- (0,0.5);
			\end{scope}
			\node[below] at (0,-0.5) {$a$};
			\node[below] at (-0.5,-0.5) {$x$};
			\node[above] at (0,0.5) {$x{+}a$};
			\draw[very thick,white] (-1,-0.5) rectangle (1,0.5);
			\draw[very thick,white,rounded corners] (-1,-0.5) rectangle (1,0.5);
			\draw[very thick,boundarycolor,rounded corners,dashed] (-1,-0.5) rectangle (1,0.5);
			\end{tikzpicture}
		}
	\end{array} &\mapsto
	\begin{array}{c}
		\includeTikz{K4K4_idempotent_3_RHS}{
			\begin{tikzpicture}
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1.5,-0.5) rectangle (-0.5,0.5);
			\fill[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (-0.5,-0.5) rectangle (0.5,0.5);
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0.5,-0.5) rectangle (1.5,0.5);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate}] (-1,-0.5) to[out=90,in=180] (-0.5,0.1);
			\draw[postaction={decorate}] (-0.5,-0.3) to[out=0,in=180] (0.5,0.3);
			\draw[postaction={decorate},red] (-0.5,-0.5) -- (-0.5,0.5);
			\draw[postaction={decorate},red] (0.5,-0.5) -- (0.5,0.5);
			\end{scope}
			\node[below] at (-0.5,-0.5) {\tiny $(0,0)$};
			\node at (-0.1,0.3) {\tiny $(x,0)$};
			\node[below] at (0.5,-0.5) {\tiny $(a,0)$};
			\node[below] at (-1,-0.5) {$x$};
			\node[above] at (-0.5,0.5) {\tiny $(0,0)$};
			\node[above] at (0.5,0.5) {\tiny $(x{+}a,0)$};
			\draw[very thick,white] (-1.5,-0.5) rectangle (1.5,0.5);
			\draw[very thick,white,rounded corners] (-1.5,-0.5) rectangle (1.5,0.5);
			\draw[very thick,boundarycolor,rounded corners,dashed] (-1.5,-0.5) rectangle (1.5,0.5);
			\end{tikzpicture}
		}
	\end{array} \\
	\begin{array}{c}
		\includeTikz{K4K4_idempotent_4_LHS}{
			\begin{tikzpicture}
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-0.5) rectangle (0,0.5);
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0,-0.5) rectangle (1,0.5);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate}] (0.5,-0.5) to[out=90,in=0] (0,0.1);
			\draw[postaction={decorate},nicegreen] (0,-0.5) -- (0,0.5);
			\end{scope}
			\node[below] at (0,-0.5) {$a$};
			\node[below] at (0.5,-0.5) {$y$};
			\node[above] at (0,0.5) {$a{+}y$};
			\draw[very thick,white] (-1,-0.5) rectangle (1,0.5);
			\draw[very thick,white,rounded corners] (-1,-0.5) rectangle (1,0.5);
			\draw[very thick,boundarycolor,rounded corners,dashed] (-1,-0.5) rectangle (1,0.5);
			\end{tikzpicture}
		}
	\end{array} &\mapsto
	\begin{array}{c}
		\includeTikz{K4K4_idempotent_4_RHS}{
			\begin{tikzpicture}
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1.5,-0.5) rectangle (-0.5,0.5);
			\fill[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (-0.5,-0.5) rectangle (0.5,0.5);
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0.5,-0.5) rectangle (1.5,0.5);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate}] (1,-0.5) to[out=90,in=0] (0.5,0.1);
			\draw[postaction={decorate},red] (-0.5,-0.5) -- (-0.5,0.5);
			\draw[postaction={decorate},red] (0.5,-0.5) -- (0.5,0.5);
			\end{scope}
			\node[below] at (1,-0.5) {$y$};
			\node[below] at (-0.5,-0.5) {\tiny $(0,0)$};
			\node[below] at (0.5,-0.5) {\tiny $(a,0)$};
			\node[above] at (-0.5,0.5) {\tiny $(0,0)$};
			\node[above] at (0.5,0.5) {\tiny $(a{+}y,0)$};
			\draw[very thick,white] (-1.5,-0.5) rectangle (1.5,0.5);
			\draw[very thick,white,rounded corners] (-1.5,-0.5) rectangle (1.5,0.5);
			\draw[very thick,boundarycolor,rounded corners,dashed] (-1.5,-0.5) rectangle (1.5,0.5);
			\end{tikzpicture}
		}
	\end{array} \\
	\begin{array}{c}
		\includeTikz{K4K4_idempotent_5_LHS}{
			\begin{tikzpicture}
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-0.5) rectangle (0,0.5);
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0,-0.5) rectangle (1,0.5);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate}] (-0.5,-0.5) to[out=90,in=180] (0,0.1);
			\draw[postaction={decorate},blue] (0,-0.5) -- (0,0.5);
			\end{scope}
			\node[below] at (0,-0.5) {\tiny $(a,b)$};
			\node[above] at (0,0.5) {\tiny $(x+a,b)$};
			\node[below] at (-0.5,-0.5) {$x$};
			\draw[very thick,white] (-1,-0.5) rectangle (1,0.5);
			\draw[very thick,white,rounded corners] (-1,-0.5) rectangle (1,0.5);
			\draw[very thick,boundarycolor,rounded corners,dashed] (-1,-0.5) rectangle (1,0.5);
			\end{tikzpicture}
		}
	\end{array} &\mapsto
	\begin{array}{c}
		\includeTikz{K4K4_idempotent_5_RHS}{
			\begin{tikzpicture}
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1.5,-0.5) rectangle (-0.5,0.5);
			\fill[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (-0.5,-0.5) rectangle (0.5,0.5);
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0.5,-0.5) rectangle (1.5,0.5);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate}] (-1,-0.5) to[out=90,in=180] (-0.5,0.1);
			\draw[postaction={decorate}] (-0.5,-0.3) to[out=0,in=180] (0.5,0.3);
			\draw[postaction={decorate},red] (-0.5,-0.5) -- (-0.5,0.5);
			\draw[postaction={decorate},red] (0.5,-0.5) -- (0.5,0.5);
			\end{scope}
			\node[below] at (-0.5,-0.5) {\tiny $(0,0)$};
			\node[below] at (0.5,-0.5) {\tiny $(a{+}b,b{+}1)$};
			\node[below] at (-1,-0.5) {$x$};
			\node[above] at (-0.7,0.5) {\tiny $(0,0)$};
			\node[above] at (0.5,0.5) {\tiny $([x{+}a]{+}b,b{+}1)$};
			\draw[very thick,white] (-1.5,-0.5) rectangle (1.5,0.5);
			\draw[very thick,white,rounded corners] (-1.5,-0.5) rectangle (1.5,0.5);
			\draw[very thick,boundarycolor,rounded corners,dashed] (-1.5,-0.5) rectangle (1.5,0.5);
			\end{tikzpicture}
		}
	\end{array} \\
	\begin{array}{c}
		\includeTikz{K4K4_idempotent_6_LHS}{
			\begin{tikzpicture}
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-0.5) rectangle (0,0.5);
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0,-0.5) rectangle (1,0.5);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate}] (0.5,-0.5) to[out=90,in=0] (0,0.1);
			\draw[postaction={decorate},blue] (0,-0.5) -- (0,0.5);
			\end{scope}
			\node[below] at (0,-0.5) {\tiny $(a,b)$};
			\node[below] at (0.5,-0.5) {$y$};
			\node[above] at (0,0.5) {\tiny $(a,b{+}y)$};
			\draw[very thick,white] (-1,-0.5) rectangle (1,0.5);
			\draw[very thick,white,rounded corners] (-1,-0.5) rectangle (1,0.5);
			\draw[very thick,boundarycolor,rounded corners,dashed] (-1,-0.5) rectangle (1,0.5);
			\end{tikzpicture}
		}
	\end{array} &\mapsto
	\begin{array}{c}
		\includeTikz{K4K4_idempotent_6_RHS}{
			\begin{tikzpicture}
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1.5,-0.5) rectangle (-0.5,0.5);
			\fill[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (-0.5,-0.5) rectangle (0.5,0.5);
			\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0.5,-0.5) rectangle (1.5,0.5);
			\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
			\draw[postaction={decorate}] (1,-0.5) to[out=90,in=0] (0.5,0.1);
			\draw[postaction={decorate},red] (-0.5,-0.5) -- (-0.5,0.5);
			\draw[postaction={decorate},red] (0.5,-0.5) -- (0.5,0.5);
			\end{scope}
			\node[below] at (-0.5,-0.5) {\tiny $(0,0)$};
			\node[below] at (0.5,-0.5) {\tiny $(a{+}b,b{+}1)$};
			\node[above] at (0.7,0.5) {\tiny $(a{+}[b{+}y],[b{+}y]{+}1)$};
			\draw[very thick,white] (-1.5,-0.5) rectangle (1.5,0.5);
			\draw[very thick,white,rounded corners] (-1.5,-0.5) rectangle (1.5,0.5);
			\draw[very thick,boundarycolor,rounded corners,dashed] (-1.5,-0.5) rectangle (1.5,0.5);
			\end{tikzpicture}
		}
	\end{array}

==> (inline-1) <==
\begin{array}{c}
\includeTikz{rigid_gauge_1}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (1,1);
\begin{scope}[thick,decoration={markings,mark=at position 0.5 with {\arrow{<}}}]
\draw[postaction={decorate}] (0,0) -- (-1,0);
\draw[postaction={decorate}] (0,0) -- (0,-1);
\draw[postaction={decorate}] (0,0) -- (1,1);
\end{scope}
\draw[fill=black] (-0.1,0.2) circle (0.05);
\node[left] at (-1,0) {$a_1$};
\node[below] at (0,-1) {$a_2$};
\node[above,right] at (1,1) {$a_3$};
\draw[white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,dashed,boundarycolor,very thick] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array} \quad &\to \quad
\begin{array}{c}
\includeTikz{rigid_gauge_2}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (1,1);
\begin{scope}[thick,decoration={markings,mark=at position 0.5 with {\arrow{<}}}]
\draw[postaction={decorate}] (0,0) -- (-1,0);
\draw[postaction={decorate}] (0,0) -- (0,-1);
\draw[postaction={decorate}] (0,0) -- (1,1);
\end{scope}
\draw[fill=black] (-0.2,-0.2) circle (0.05);
\node[left] at (-1,0) {$a_1$};
\node[below] at (0,-1) {$a_2$};
\node[above,right] at (1,1) {$a_3$};
\draw[white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,dashed,boundarycolor,very thick] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array} \\
&&
\begin{array}{c}
\includeTikz{rigid_gauge_3}{
\begin{tikzpicture}[scale=0.5]
\draw (0,0) to[out=180+30,in=90] (-1,-1);
\draw (0,0) -- (0,-1);
\draw (0,0) to[out=-30,in=90] (1,-1);
\node[below] at (-1,-1) {$a_1$};
\node[below] at (0,-1) {$a_2$};
\node[below] at (1,-1) {$a_3$};
\end{tikzpicture}
}
\end{array} \quad &\to \quad
\begin{array}{c}
\includeTikz{rigid_gauge_4}{
\begin{tikzpicture}[scale=0.5]
\draw (0,0) to[out=180+30,in=90] (-1,-1);
\draw (0,0) -- (0,-1.5);
\draw (0,0) to[out=-30,in=90] (1,-1) -- (1,-1.5);
\draw (-1,-1) to[out=-90,in=0] (-1.5,-1.5) to[out=180,in=-90] (-2,-1) to[out=90,in=180] (0,1) to[out=0,in=90] (2,-1) -- (2,-1.5);
\node[below] at (2,-1.5) {$a_1$};
\node[below] at (0,-1.5) {$a_2$};
\node[below] at (1,-1.5) {$a_3$};
\end{tikzpicture}
}
\end{array}\\
{\bf F:}&&
 \begin{array}{c}
\includeTikz{F_symmetry_LHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-2,-2) rectangle (2,1);
\begin{scope}[thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction={decorate}] (0,-2) -- (-0.5,-1);
\draw[postaction={decorate}] (-1,-2) -- (-0.5,-1);
\draw[postaction={decorate}] (-0.5,-1) -- (0,0);
\draw[postaction={decorate}] (1,-2) -- (0,0);
\draw[postaction={decorate}] (0,0) -- (0,1);
\end{scope}
\node[below] at (-1,-2) {$a$};
\node[below] at (0,-2) {$b$};
\node[below] at (1,-2) {$c$};
\node[above] at (0,1) {$d$};
\node[right] at (-0.5,-1) {$\alpha$};
\node[right] at (0,0) {$\beta$};
\node at (-0.2,-0.7) {$e$};
 \draw[fill=black] (-0.5-0.2,-1) circle (0.05);
\draw[fill=black] (0-0.2,0) circle (0.05);
\draw[white,very thick] (-2,-2) rectangle (2,1);
\draw[rounded corners,white,very thick] (-2,-2) rectangle (2,1);
\draw[rounded corners,dashed,boundarycolor,very thick] (-2,-2) rectangle (2,1);
\end{tikzpicture}
}
\end{array}
    &=\sum_{\mu\nu}
    F_{\alpha\beta}^{\mu\nu}
\begin{array}{c}
\includeTikz{F_symmetry_RHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-2,-2) rectangle (2,1);
\begin{scope}[thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction={decorate}] (0,-2) -- (0.5,-1);
\draw[postaction={decorate}] (1,-2) -- (0.5,-1);
\draw[postaction={decorate}] (0.5,-1) -- (0,0);
\draw[postaction={decorate}] (-1,-2) -- (0,0);
\draw[postaction={decorate}] (0,0) -- (0,1);
\end{scope}
\node[below] at (-1,-2) {$a$};
\node[below] at (0,-2) {$b$};
\node[below] at (1,-2) {$c$};
\node[above] at (0,1) {$d$};
\node[right] at (0.5,-1) {$\mu$};
\node[right] at (0,0) {$\nu$};
\node at (0.1,-0.6) {$f$};
\draw[fill=black] (0.5-0.2,-1) circle (0.05);
\draw[fill=black] (0-0.2,0) circle (0.05);
\draw[white,very thick] (-2,-2) rectangle (2,1);
\draw[rounded corners,white,very thick] (-2,-2) rectangle (2,1);
\draw[rounded corners,dashed,boundarycolor,very thick] (-2,-2) rectangle (2,1);
\end{tikzpicture}
}
\end{array} \\
  {\bf G:}&&
  \begin{array}{c}
  \includeTikz{bubble_symmetry_LHS}{
  \begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (1,1);
\begin{scope}[thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction={decorate}] (0,-1) -- (0,-0.5);
\draw[postaction={decorate}] (0,-0.5) to[out=90+60,in=270] (-0.5,0);
\draw[postaction={decorate}] (0,-0.5) to[out=30,in=270] (0.5,0);
\draw (-0.5,0) to[out=90,in=180+30] (0,0.5);
\draw (0.5,0) to[out=90,in=-30] (0,0.5);
\draw[postaction={decorate}] (0,0.5) -- (0,1);
\end{scope}
\node[below] at (0,-1) {$a$};
\node[above] at (0,1) {$a$};
\node[left] at (-0.5,0) {$b$};
\node[right] at (0.5,0) {$c$};
\draw[fill=black] (-0.2,-0.6) circle (0.05);
\draw[fill=black] (-0.2,0.6) circle (0.05);
\node[right] at (0,-0.6) {$\alpha$};
\node[right] at (0,0.6) {$\beta$};
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[rounded corners,very thick,white] (-1,-1) rectangle (1,1);
\draw[dashed,rounded corners,very thick,boundarycolor] (-1,-1) rectangle (1,1);
  \end{tikzpicture}
  }
  \end{array}
  &= G_{\alpha\beta}
  \begin{array}{c}
  \includeTikz{bubble_symmetry_RHS}{
  \begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (1,1);
\begin{scope}[thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction={decorate}] (0,-1) -- (0,1);
\end{scope}
\node[below] at (0,-1) {$a$};
\node[above] at (0,1) {$a$};
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[rounded corners,very thick,white] (-1,-1) rectangle (1,1);
\draw[dashed,rounded corners,very thick,boundarycolor] (-1,-1) rectangle (1,1);
  \end{tikzpicture}
  }
  \end{array}\\
  {\bf L}:&&
\begin{array}{c}
\includeTikz{L_symmetry_LHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-2,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1) -- (0,1);
\draw[postaction={decorate}] (-2,0.5) -- (0,0.5);
\draw[postaction={decorate}] (-2,-0.5) -- (0,-0.5);
\end{scope}
\draw[very thick,white] (-2,-1) rectangle (1,1);
\draw[very thick,rounded corners,white] (-2,-1) rectangle (1,1);
\draw[very thick,rounded corners,boundarycolor,dashed] (-2,-1) rectangle (1,1);
\node at (-2.2,0.5) {$a$};
\node at (-2.2,-0.5) {$b$};
\node at (0,1.2) {$n$};
\node at (0,-1.2) {$m$};
\node at (0.2,0.5) {$\zeta$};
\node at (0.2,-0.5) {$\eta$};
\end{tikzpicture}
}
\end{array} &= \sum_{\alpha\mu} L_{\eta\zeta}^{\alpha\mu}
\begin{array}{c}
\includeTikz{L_symmetry_RHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-2,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1) -- (0,0);
\draw[red,postaction={decorate}] (0,0) -- (0,1);
\draw[postaction={decorate}] (-1,0) -- (0,0);
\draw[postaction={decorate}] (-2,-0.5) -- (-1,0);
\draw[postaction={decorate}] (-2,0.5) -- (-1,0);
\end{scope}
\node at (-1,-0.2) {$\alpha$};
\node at (0.2,0) {$\mu$};
\node at (-2.2,0.5) {$a$};
\node at (-2.2,-0.5) {$b$};
\node at (0,1.2) {$n$};
\node at (0,-1.2) {$m$};
\node at (-0.5,0.2) {$c$};
\draw[fill=black] (-1,0.2) circle (0.05);
\draw[very thick,white] (-2,-1) rectangle (1,1);
\draw[very thick,rounded corners,white] (-2,-1) rectangle (1,1);
\draw[very thick,rounded corners,boundarycolor,dashed] (-2,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array}\\
{\bf R:}&&
\begin{array}{c}
\includeTikz{R_symmetry_LHS}{
\begin{tikzpicture}[xscale=-1]
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-2,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1) -- (0,1);
\draw[postaction={decorate}] (-2,0.5) -- (0,0.5);
\draw[postaction={decorate}] (-2,-0.5) -- (0,-0.5);
\end{scope}
\draw[very thick,white] (-2,-1) rectangle (1,1);
\draw[very thick,rounded corners,white] (-2,-1) rectangle (1,1);
\draw[very thick,rounded corners,boundarycolor,dashed] (-2,-1) rectangle (1,1);
\node at (-2.2,0.5) {$a$};
\node at (-2.2,-0.5) {$b$};
\node at (0,1.2) {$n$};
\node at (0,-1.2) {$m$};
\node at (0.2,0.5) {$\zeta$};
\node at (0.2,-0.5) {$\eta$};
\end{tikzpicture}
}
\end{array} &= \sum_{\alpha\mu} R_{\eta\zeta}^{\alpha\mu}
\begin{array}{c}
\includeTikz{R_symmetry_RHS}{
\begin{tikzpicture}[xscale=-1]
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-2,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1) -- (0,0);
\draw[red,postaction={decorate}] (0,0) -- (0,1);
\draw[postaction={decorate}] (-1,0) -- (0,0);
\draw[postaction={decorate}] (-2,-0.5) -- (-1,0);
\draw[postaction={decorate}] (-2,0.5) -- (-1,0);
\end{scope}
\node at (-1,0.2) {$\alpha$};
\node at (0.2,0) {$\mu$};
\node at (-2.2,0.5) {$a$};
\node at (-2.2,-0.5) {$b$};
\node at (0,1.2) {$n$};
\node at (0,-1.2) {$m$};
\node at (-0.5,0.2) {$c$};
\draw[fill=black] (-1,-0.2) circle (0.05);
\draw[very thick,white] (-2,-1) rectangle (1,1);
\draw[very thick,rounded corners,white] (-2,-1) rectangle (1,1);
\draw[very thick,rounded corners,boundarycolor,dashed] (-2,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array}\\
{\bf C:}&&
\begin{array}{c}
\includeTikz{C_symmetry_LHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1) -- (0,1);
\draw[postaction={decorate}] (-1,-0.5) -- (0,-0.5);
\draw[postaction={decorate}] (1,0.5) -- (0,0.5);
\end{scope}
\node at (-1-0.2,-0.5) {$a$};
\node at (1+0.2,0.5) {$b$};
\node at (0,1+0.2) {$n$};
\node at (0,-1-0.2) {$m$};
\node at (-0.2,0.5) {$\zeta$};
\node at (0.2,-0.5) {$\eta$};
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[very thick,rounded corners,white] (-1,-1) rectangle (1,1);
\draw[very thick,rounded corners,dashed,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array} &= \sum_{\mu\nu} C_{\eta\zeta}^{\mu\nu}
\begin{array}{c}
\includeTikz{C_symmetry_RHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1) -- (0,1);
\draw[postaction={decorate}] (-1,-0.5) to[out=0,in=180] (0,0.5);
\draw[postaction={decorate}] (1,0.5) to[out=180,in=0] (0,-0.5);
\end{scope}
\node at (-1-0.2,-0.5) {$a$};
\node at (1+0.2,0.5) {$b$};
\node at (0,1+0.2) {$n$};
\node at (0,-1-0.2) {$m$};
\node at (0.2,0.5) {$\nu$};
\node at (-0.2,-0.5) {$\mu$};
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[very thick,rounded corners,white] (-1,-1) rectangle (1,1);
\draw[very thick,rounded corners,dashed,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array}\\
{\bf LG:}&&
\begin{array}{c}
\includeTikz{LG_symmetry_LHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1) -- (0,1);
\draw[postaction={decorate}] (0,-0.5) to[out=180,in=180] (0,0.5);
\end{scope}
\node at (0.2,-0.5) {$\eta$};
\node at (0.2,0.5) {$\zeta$};
\node at (0,1+0.2) {$n$};
\node at (0,-1-0.2) {$m$};
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[very thick,rounded corners,white] (-1,-1) rectangle (1,1);
\draw[very thick,rounded corners,dashed,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array} &= LG_{\eta\zeta} \begin{array}{c}
\includeTikz{LG_symmetry_RHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1) -- (0,1);
\end{scope}
\node at (0,1+0.2) {$n$};
\node at (0,-1-0.2) {$m$};
\draw[very thick,rounded corners,white] (-1,-1) rectangle (1,1);
\draw[very thick,rounded corners,dashed,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array}\\
{\bf RG:}&&
\begin{array}{c}
\includeTikz{RG_symmetry_LHS}{
\begin{tikzpicture}[xscale=-1]
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1) -- (0,1);
\draw[postaction={decorate}] (0,-0.5) to[out=180,in=180] (0,0.5);
\end{scope}
\node at (0.2,-0.5) {$\eta$};
\node at (0.2,0.5) {$\zeta$};
\node at (0,1+0.2) {$n$};
\node at (0,-1-0.2) {$m$};
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[very thick,rounded corners,white] (-1,-1) rectangle (1,1);
\draw[very thick,rounded corners,dashed,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array} &= RG_{\eta\zeta} \begin{array}{c}
\includeTikz{RG_symmetry_RHS}{
\begin{tikzpicture}[xscale=-1]
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1) -- (0,1);
\end{scope}
\node at (0,1+0.2) {$n$};
\node at (0,-1-0.2) {$m$};
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[very thick,rounded corners,white] (-1,-1) rectangle (1,1);
\draw[very thick,rounded corners,dashed,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array}
\begin{array}{c}
\includeTikz{inverse_G_LHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction={decorate}] (-0.5,-1) -- (-0.5,1);
\draw[postaction={decorate}] (0.5,-1) -- (0.5,1);
\end{scope}
\node[below] at (-0.5,-1) {$a$};
\node[below] at (0.5,-1) {$b$};
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[rounded corners,very thick,white] (-1,-1) rectangle (1,1);
\draw[dashed,rounded corners,very thick,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array} &= \sum_{\alpha\beta} G^{-1}_{\alpha\beta}
\begin{array}{c}
\includeTikz{inverse_G_RHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction={decorate}] (-0.5,-1) to[out=90,in=180+45] (0,-0.5);
\draw[postaction={decorate}] (0.5,-1) to[out=90,in=-45] (0,-0.5);
\draw[postaction={decorate}] (0,-0.5) -- (0,0.5);
\draw[postaction={decorate}] (0,0.5) to [out=90+45,in=270] (-0.5,1);
\draw[postaction={decorate}] (0,0.5) to [out=45,in=270] (0.5,1);
\end{scope}
\node[below] at (-0.5,-1) {$a$};
\node[below] at (0.5,-1) {$b$};
\node[right] at (0,-0.4) {$\alpha$};
\node[right] at (0,0.4) {$\beta$};
\draw[fill=black] (-0.2,-0.4) circle (0.05);
\draw[fill=black] (-0.2,0.4) circle (0.05);
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[rounded corners,very thick,white] (-1,-1) rectangle (1,1);
\draw[dashed,rounded corners,very thick,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array}\\
{\text{\bf bubble}:}&&
\begin{array}{c}
\includeTikz{bubble_popping_LHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction={decorate}] (0,0) circle (0.5);
\end{scope}
\node at (0.7,0) {$a$};
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[rounded corners,very thick,white] (-1,-1) rectangle (1,1);
\draw[dashed,rounded corners,very thick,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array} &= {\rm dim}(a)
\begin{array}{c}
\includeTikz{bubble_popping_RHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (1,1);
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[rounded corners,very thick,white] (-1,-1) rectangle (1,1);
\draw[dashed,rounded corners,very thick,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array}\\
{\bf Inverse LG:}&&
\begin{array}{c}
\includeTikz{inverse_LG_LHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction={decorate}] (-0.5,-1) -- (-0.5,1);
\draw[postaction={decorate},red] (0,-1) -- (0,1);
\end{scope}
\node[below] at (-0.5,-1) {$a$};
\node[below] at (0,-1) {$m$};
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[rounded corners,very thick,white] (-1,-1) rectangle (1,1);
\draw[dashed,rounded corners,very thick,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array} &= \sum_{\zeta\eta} LG^{-1}_{\zeta\eta}
\begin{array}{c}
\includeTikz{inverse_LG_RHS}{
\begin{tikzpicture}
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction={decorate}] (-0.5,-1) to[out=90,in=180+45] (0,-0.5);
\draw[postaction={decorate}] (0,0.5) to[out=90+45,in=270] (-0.5,1);
\draw[postaction={decorate},red] (0,-1) -- (0,-0.5);
\draw[postaction={decorate},red] (0,-0.5) -- (0,0.5);
\draw[postaction={decorate},red] (0,0.5) -- (0,1);
\end{scope}
\node[below] at (-0.5,-1) {$a$};
\node[below] at (0,-1) {$m$};
\node at (0.2,-0.5) {$\zeta$};
\node at (0.2,0.5) {$\eta$};
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[rounded corners,very thick,white] (-1,-1) rectangle (1,1);
\draw[dashed,rounded corners,very thick,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array}\\
{\bf Inverse RG:}&&
\begin{array}{c}
\includeTikz{inverse_RG_LHS}{
\begin{tikzpicture}[xscale=-1]
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction={decorate}] (-0.5,-1) -- (-0.5,1);
\draw[postaction={decorate},red] (0,-1) -- (0,1);
\end{scope}
\node[below] at (-0.5,-1) {$b$};
\node[below] at (0,-1) {$m$};
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[rounded corners,very thick,white] (-1,-1) rectangle (1,1);
\draw[dashed,rounded corners,very thick,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array} &= \sum_{\zeta\eta} RG^{-1}_{\zeta\eta}
\begin{array}{c}
\includeTikz{inverse_RG_RHS}{
\begin{tikzpicture}[xscale=-1]
\filldraw[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\filldraw[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[postaction={decorate}] (-0.5,-1) to[out=90,in=180+45] (0,-0.5);
\draw[postaction={decorate}] (0,0.5) to[out=90+45,in=270] (-0.5,1);
\draw[postaction={decorate},red] (0,-1) -- (0,-0.5);
\draw[postaction={decorate},red] (0,-0.5) -- (0,0.5);
\draw[postaction={decorate},red] (0,0.5) -- (0,1);
\end{scope}
\node[below] at (-0.5,-1) {$b$};
\node[below] at (0,-1) {$m$};
\node at (0.2,-0.5) {$\zeta$};
\node at (0.2,0.5) {$\eta$};
\draw[very thick,white] (-1,-1) rectangle (1,1);
\draw[rounded corners,very thick,white] (-1,-1) rectangle (1,1);
\draw[dashed,rounded corners,very thick,boundarycolor] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array}

==> (inline-2) <==
\begin{array}{c}
\includeTikz{defect_trivertex_LHS}{
\begin{tikzpicture}
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1) -- (0,-0.5);
\draw[blue,postaction={decorate}] (0,-0.5) -- (0,0.5);
\end{scope}
\begin{scope}[very thick,decoration={markings,mark=at position 0.7 with {\arrow{>}}}]
\draw[nicegreen,postaction={decorate}] (0,0.5) -- (0,1);
\end{scope}
\filldraw (0,0.5) circle (0.1);
\filldraw (0,-0.5) circle (0.1);
\node at (-0.4,0.5) {$V_1$};
\node at (-0.4,-0.5) {$V_2$};
\draw[white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array} \to
\begin{array}{c}
\includeTikz{defect_trivertex_RHS}{
\begin{tikzpicture}
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1) -- (0,0);
\draw[nicegreen,postaction={decorate}] (0,0) -- (0,1);
\end{scope}
\node at (-0.5,0) {$W$};
\filldraw (0,0) circle (0.1);
\draw[white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1) rectangle (1,1);
\end{tikzpicture}
}
\end{array}
\begin{array}{c}
\includeTikz{squiggly_trivalent_vertex}{
\begin{tikzpicture}
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1) -- (0,-0.5);
\draw[blue,postaction={decorate}] (0,-0.5) -- (0,0.5);
\end{scope}
\begin{scope}[very thick,decoration={markings,mark=at position 0.7 with {\arrow{>}}}]
\draw[nicegreen,postaction={decorate}] (0,0.5) -- (0,1);
\end{scope}
\filldraw (0,0.5) circle (0.1);
\filldraw (0,-0.5) circle (0.1);
\node at (-0.4,0.5) {$V_1$};
\node at (-0.4,-0.5) {$V_2$};
\draw[white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1) rectangle (1,1);
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1+3,-1) rectangle (0+3,1);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0+3,-1) rectangle (1+3,1);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0+3,-1) -- (0+3,0);
\draw[nicegreen,postaction={decorate}] (0+3,0) -- (0+3,1);
\end{scope}
\node at (0.5+3,0) {$W$};
\filldraw (0+3,0) circle (0.1);
\draw[white,very thick] (-1+3,-1) rectangle (1+3,1);
\draw[rounded corners,white,very thick] (-1+3,-1) rectangle (1+3,1);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1+3,-1) rectangle (1+3,1);
\begin{scope}[thick,decoration={snake, segment length=2mm,amplitude=0.2mm}]
\draw[decorate]  (0,-0.5) -- (1.5,0);
\draw[decorate] (0,0.5) -- (1.5,0);
\draw[decorate] (1.5,0) -- (3,0);
\end{scope}
\node[above] at (1.5,0) {$\Theta$};
\end{tikzpicture}
}
\end{array}
\begin{array}{c}
\includeTikz{vertical_defect_associator_LHS}{
\begin{tikzpicture}
%left
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1.5) rectangle (0,1.5);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1.5) rectangle (1,1.5);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1.5) -- (0,-1);
\draw[purple,postaction={decorate}] (0,-1) -- (0,0);
\draw[blue,postaction={decorate}] (0,0) -- (0,1);
\end{scope}
\begin{scope}[very thick,decoration={markings,mark=at position 0.7 with {\arrow{>}}}]
\draw[nicegreen,postaction={decorate}] (0,1) -- (0,1.5);
\end{scope}
\filldraw (0,-1) circle (0.1) node[left] {$V_3$};
\filldraw (0,0) circle (0.1) node[left] {$V_2$};
\filldraw (0,1) circle (0.1) node[left] {$V_1$};
\draw[white,very thick] (-1,-1.5) rectangle (1,1.5);
\draw[rounded corners,white,very thick] (-1,-1.5) rectangle (1,1.5);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1.5) rectangle (1,1.5);
%middle
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1+3,-1.5) rectangle (0+3,1.5);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0+3,-1.5) rectangle (1+3,1.5);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (3,-1.5) -- (3,-0.5);
\draw[blue,postaction={decorate}] (3,-0.5) -- (3,0.5);
\draw[nicegreen,postaction={decorate}] (3,0.5) -- (3,1.5);
\end{scope}
\node at (2.7,0.8) {$X_1$};
\node at (2.7,-0.8) {$X_2$};
\filldraw (3,-0.5) circle (0.1);
\filldraw (3,0.5) circle (0.1);
\draw[white,very thick] (-1+3,-1.5) rectangle (1+3,1.5);
\draw[rounded corners,white,very thick] (-1+3,-1.5) rectangle (1+3,1.5);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1+3,-1.5) rectangle (1+3,1.5);
%right
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1+6,-1.5) rectangle (0+6,1.5);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0+6,-1.5) rectangle (1+6,1.5);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (6,-1.5) -- (6,0);
\draw[nicegreen,postaction={decorate}] (6,0) -- (6,1.5);
\end{scope}
\filldraw (6,0) circle (0.1) node[right] {$W$};
\draw[white,very thick] (-1+6,-1.5) rectangle (1+6,1.5);
\draw[rounded corners,white,very thick] (-1+6,-1.5) rectangle (1+6,1.5);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1+6,-1.5) rectangle (1+6,1.5);
\node[below] at (1.5,-0.5) {$\Theta$};
\node[below] at (4.5,0) {$\Phi$};
\begin{scope}[thick,decoration={snake, segment length=2mm,amplitude=0.2mm}]
\draw[decorate] (0,-1) -- (1.5,-0.5);
\draw[decorate] (0,0) -- (1.5,-0.5);
\draw[decorate] (1.5,-0.5) -- (3,-0.5);
\draw[decorate] (0,1) -- (3,0.5);
\draw[decorate] (3,0.5) -- (4.5,0);
\draw[decorate] (3,-0.5) -- (4.5,0);
\draw[decorate] (4.5,0) -- (6,0);
\end{scope}
\end{tikzpicture}
}
\end{array}\label{eqn:verticalA}
\\
\begin{array}{c}
\includeTikz{vertical_defect_associator_RHS}{
\begin{tikzpicture}
%left
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1.5) rectangle (0,1.5);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1.5) rectangle (1,1.5);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (0,-1.5) -- (0,-1);
\draw[purple,postaction={decorate}] (0,-1) -- (0,0);
\draw[blue,postaction={decorate}] (0,0) -- (0,1);
\end{scope}
\begin{scope}[very thick,decoration={markings,mark=at position 0.7 with {\arrow{>}}}]
\draw[nicegreen,postaction={decorate}] (0,1) -- (0,1.5);
\end{scope}
\filldraw (0,-1) circle (0.1) node[left] {$V_3$};
\filldraw (0,0) circle (0.1) node[left] {$V_2$};
\filldraw (0,1) circle (0.1) node[left] {$V_1$};
\draw[white,very thick] (-1,-1.5) rectangle (1,1.5);
\draw[rounded corners,white,very thick] (-1,-1.5) rectangle (1,1.5);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1.5) rectangle (1,1.5);
%middle
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1+3,-1.5) rectangle (0+3,1.5);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0+3,-1.5) rectangle (1+3,1.5);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (3,-1.5) -- (3,-0.5);
\draw[purple,postaction={decorate}] (3,-0.5) -- (3,0.5);
\draw[nicegreen,postaction={decorate}] (3,0.5) -- (3,1.5);
\end{scope}
\node at (2.7,0.8) {$Y_1$};
\node at (2.7,-0.8) {$Y_2$};
\filldraw (3,-0.5) circle (0.1);
\filldraw (3,0.5) circle (0.1);
\draw[white,very thick] (-1+3,-1.5) rectangle (1+3,1.5);
\draw[rounded corners,white,very thick] (-1+3,-1.5) rectangle (1+3,1.5);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1+3,-1.5) rectangle (1+3,1.5);
%right
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1+6,-1.5) rectangle (0+6,1.5);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0+6,-1.5) rectangle (1+6,1.5);
\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
\draw[red,postaction={decorate}] (6,-1.5) -- (6,0);
\draw[nicegreen,postaction={decorate}] (6,0) -- (6,1.5);
\end{scope}
\filldraw (6,0) circle (0.1) node[right] {$W$};
\draw[white,very thick] (-1+6,-1.5) rectangle (1+6,1.5);
\draw[rounded corners,white,very thick] (-1+6,-1.5) rectangle (1+6,1.5);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1+6,-1.5) rectangle (1+6,1.5);
\node[below] at (1.5,0.5) {$\Xi$};
\node[below] at (4.5,0) {$\Psi$};
\begin{scope}[thick,decoration={snake, segment length=2mm,amplitude=0.2mm}]
\draw[decorate] (0,-1) -- (3,-0.5);
\draw[decorate] (0,1) -- (1.5,0.5);
\draw[decorate] (0,0) -- (1.5,0.5);
\draw[decorate] (1.5,0.5) -- (3,0.5);
\draw[decorate] (3,0.5) -- (4.5,0);
\draw[decorate] (3,-0.5) -- (4.5,0);
\draw[decorate] (4.5,0) -- (6,0);
\end{scope}
\end{tikzpicture}
}
\end{array}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule}  c !{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]Name &Subgroup $\leqslant S_3$&\# inequiv. cocycles&Cocycle formula\\
		\toprule[1pt]
		$\mathcal{A}_1$&$\{0\}$&1&$+1$\\
		\toprule[1pt]
		$\mathcal{A}_2$&$\ZZ{3}\cong\langle(0,1)\rangle$&1&$+1$\\
		\toprule[1pt]
		$\mathcal{A}_3$&$\ZZ{2}\cong\langle(1,0)\rangle$&1&$+1$\\
		\toprule[1pt]
		$\mathcal{A}_4$&$S_3\cong\langle(1,0),(0,1)\rangle$&1&$+1$\\
		\toprule[1pt]
	\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule}  c !{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]Name &Subgroup $\leqslant \ZZ{2}\times S_3$&\# inequiv. cocycles&Cocycle formula\\
		\toprule[1pt]
		$K_1$&$\{0\}$&1&$+1$\\
		\toprule[1pt]
		$K_2$&$\ZZ{2}\cong\langle(0,1,0)\rangle$&1&$+1$\\
		\greyhline
		$K_{3}$&$\ZZ{2}\cong\langle(1,0,0)\rangle$&1&$+1$\\
		\greyhline
		$K_{4}$&$\ZZ{2}\cong\langle(1,1,0)\rangle$&1&$+1$\\
		\toprule[1pt]
		$K_{5}$&$\ZZ{3}\cong\langle(0,0,1)\rangle$&1&$+1$\\
		\toprule[1pt]
		$K_{6,p}$&$\ZZ{2}\times\ZZ{2}\cong\langle(1,0,0),(0,1,0)\rangle$&2&$\Omega_p(g,h)=(-1)^{p g_1 h_2}$\\
		\toprule[1pt]
		$K_{7}$&$\ZZ{6}\cong\langle(1,0,1)\rangle$&1&$+1$\\
		\toprule[1pt]
		$K_8$&$S_3\cong\langle(0,1,0),(0,0,1)\rangle$&1&$+1$\\
		\greyhline
		$K_9$&$S_3\cong\langle(1,1,0),(0,0,1)\rangle$&1&$+1$\\
		\toprule[1pt]
		$K_{10,p}$&$\ZZ{2}\times S_{3}\cong\langle(1,0,0),(0,1,0),(0,0,1)\rangle$&2&$\Omega_p(g,h)=(-1)^{p g_1 h_2}$\\
		\toprule[1pt]
	\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule}  c !{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]Name &Subgroup $\leqslant \ZZ{3}\times S_3$&\# inequiv. cocycles&Cocycle formula\\
		\toprule[1pt]
		$Q_1$&$\{0\}$&1&$+1$\\
		\toprule[1pt]
		$Q_{2}$&$\ZZ{2}\cong\langle(0,1,0)\rangle$&1&$+1$\\
		\toprule[1pt]
		$Q_{3}$&$\ZZ{3}\cong\langle(0,0,1)\rangle$&1&$+1$\\
		\greyhline
		$Q_{4}$&$\ZZ{3}\cong\langle(1,0,0)\rangle$&1&$+1$\\
		\greyhline
		$Q_{8}$&$\ZZ{3}\cong\langle(1,0,1)\rangle$&1&$+1$\\
		\toprule[1pt]
		$Q_5$&$S_3\cong\langle(0,1,0),(0,0,1)\rangle$&1&$+1$\\
		\toprule[1pt]
		$Q_6$&$\ZZ{6}\cong\langle(1,1,0)\rangle$&1&$+1$\\
		\toprule[1pt]
		$Q_{9,p}$&$\ZZ{3}\times\ZZ{3}\cong\langle(1,0,0),(0,0,1)\rangle$&2&$\Omega_p(g,h)=\omega^{p g_1 h_3}$\\
		\toprule[1pt]
		$Q_7$&$\ZZ_{3}\times S_{3}\cong\langle(1,0,1),(0,1,0)\rangle$&1&$+1$\\
		\toprule[1pt]
	\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 1pt}c !{\color[gray]{.8}\vrule}  c !{\color[gray]{.8}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]Name &Subgroup $\leqslant S_3\times S_3$&\# inequiv. cocycles&Cocycle formula\\
		\toprule[1pt]
		$T$&$\{0\}$&1&$+1$\\
		\toprule[1pt]
		$R_{2}$&$\ZZ{2}\cong\langle(0,0,1,0)\rangle$&1&$+1$\\
		\greyhline
		$L_{2}$&$\ZZ{2}\cong\langle(1,0,0,0)\rangle$&1&$+1$\\
		\greyhline
		$I_{2}$&$\ZZ{2}\cong\langle(1,0,1,0)\rangle$&1&$+1$\\
		\toprule[1pt]
		$R_{3}$&$\ZZ{3}\cong\langle(0,0,0,1)\rangle$&1&$+1$\\
		\greyhline
		$L_{3}$&$\ZZ{3}\cong\langle(0,1,0,0)\rangle$&1&$+1$\\
		\greyhline
		$I_{3}$&$\ZZ{3}\cong\langle(0,1,0,1)\rangle$&1&$+1$\\
		\toprule[1pt]
		$A_{2,p}$&$\ZZ{2}\times\ZZ{2}\cong\langle(1,0,0,0),(0,0,1,0)\rangle$&2&$\Omega_p(g,h)=(-1)^{p g_1 h_3}$\\
		\toprule[1pt]
		$R$&$S_3\cong\langle(0,0,1,0),(0,0,0,1)\rangle$&1&$+1$\\
		\greyhline
		$L$&$S_3\cong\langle(1,0,0,0),(0,1,0,0)\rangle$&1&$+1$\\
		\greyhline
		$I$&$S_3\cong\langle(1,0,1,0),(0,1,0,1)\rangle$&1&$+1$\\
		\greyhline
		$C_R$&$S_3\cong\langle(1,0,1,0),(0,0,0,1)\rangle$&1&$+1$\\
		\greyhline
		$C_L$&$S_3\cong\langle(1,0,1,0),(0,1,0,0)\rangle$&1&$+1$\\
		\toprule[1pt]
		$B_{23}$&$\ZZ{6}\cong\langle(1,0,0,0),(0,0,0,1)\rangle$&1&$+1$\\
		\greyhline
		$B_{32}$&$\ZZ{6}\cong\langle(0,1,0,0),(0,0,1,0)\rangle$&1&$+1$\\
		\toprule[1pt]
		$A_{3,p}$&$\ZZ{3}\times\ZZ{3}\cong\langle(0,1,0,0),(0,0,0,1)\rangle$&2&$\Omega_p(g,h)=\omega^{p g_2 h_4}$\\
		\toprule[1pt]
		$D_{R,p}$&$S_{3}\times\ZZ{2}\cong\langle(1,0,0,0),(0,0,1,0),(0,0,0,1)\rangle$&2&$\Omega_p(g,h)=(-1)^{p g_1 h_3}$\\
		\greyhline
		$D_{L,p}$&$S_{3}\times\ZZ{2}\cong\langle(1,0,0,0),(0,1,0,0),(0,0,1,0)\rangle$&2&$\Omega_p(g,h)=(-1)^{p g_1 h_3}$\\
		\toprule[1pt]
		$E_{R}$&$S_{3}\times\ZZ{3}\cong\langle(0,1,0,0),(0,0,1,0),(0,0,0,1)\rangle$&1&$+1$\\
		\greyhline
		$E_{L}$&$S_{3}\times\ZZ{3}\cong\langle(1,0,0,0),(0,1,0,0),(0,0,0,1)\rangle$&1&$+1$\\
		\toprule[1pt]
		$G_p$&$\left(\ZZ{3}\times\ZZ{3}\right)\rtimes\ZZ{2}\cong\langle(1,0,1,0),(0,1,0,0),(0,0,0,1)\rangle$&2&$\Omega_p(g,h)=(-1)^{p (1+h_1)g_2h_4}$\\
		\toprule[1pt]
		$F_p$&$S_3\times S_3\cong\langle(1,0,0,0),(0,1,0,0),(0,0,1,0),(0,0,0,1)\rangle$&2&$\Omega_p(g,h)=(-1)^{p g_1 h_3}$\\
		\toprule[1pt]
	\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
	\toprule[1pt]
	\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{}}$&$ \mathcal{A}_1 $&$ \mathcal{A}_2 $&$ \mathcal{A}_3 $&$ \mathcal{A}_4 $\\
	\toprule[2pt]
	$\mathcal{A}_1 $&$ T $&$ R_3 $&$ R_2 $&$ R $\\\greyhline
	$\mathcal{A}_2 $&$ L_3 $&$ A_{3,0} $&$ B_{32} $&$ E_R $\\\greyhline
	$\mathcal{A}_3 $&$ L_2 $&$ B_{23} $&$ A_{2,0} $&$ D_{R,0} $\\\greyhline
	$\mathcal{A}_4 $&$ L $&$ E_L $&$ D_{L,0} $&$ F_0 $\\
	\toprule[1pt]
\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
\toprule[1pt]
\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ \mathcal{A}_1 $&$ \mathcal{A}_2 $&$ \mathcal{A}_3 $&$ \mathcal{A}_4 $\\
	\toprule[2pt]
$	\mathcal{A}_1 $&$ 6 T_0 $&$ 2 T_0 $&$ 3 T_0 $&$ T_0 $\\\greyhline
$	\mathcal{A}_2 $&$ 2 T_0 $&$ 6 T_0 $&$ T_0 $&$ 3 T_0 $\\\greyhline
$	\mathcal{A}_3 $&$ 3 T_0 $&$ T_0 $&$ 3 T_0 $&$ 2 T_0 $\\\greyhline
$	\mathcal{A}_4 $&$ T_0 $&$ 3 T_0 $&$ 2 T_0 $&$ 3 T_0 $\\
	\toprule[1pt]
\end{tabular}
\begin{array}{c}\includeTikz{S3VecS3LHS}{\begin{tikzpicture}[yscale=.3]
		\draw[white](0,-1.1)--(0,1.21);
		\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}](-1,-1) rectangle (1,1);
%		\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}](1,-1) rectangle (.25,1);
	\draw[thick](0,-1)--(0,1) node[pos=0,below] {\footnotesize$\cat{B}$} node[pos=1,above] {\phantom{\footnotesize$\cat{M}$}};
	\end{tikzpicture}}\end{array}
&\cong
\begin{array}{c}\includeTikz{S3VecS3}{\begin{tikzpicture}[yscale=.3]
		\draw[white](0,-1.1)--(0,1.21);
		\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}](-1,-1) rectangle (-.25,1);
		\fill[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}](1,-1) rectangle (.25,1);
		\draw[thick](-.25,-1)--(-.25,1) node[pos=0,below] {\footnotesize$\cat{M}$} node[pos=1,above] {\phantom{\footnotesize$\cat{M}$}};
		\draw[thick](.25,-1)--(.25,1) node[pos=0,below] {\footnotesize$\cat{N}$};
\end{tikzpicture}}\end{array}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
\toprule[1pt]
\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{\ZZ{2}}}$&$ K_1 $&$ K_2 $&$ K_3 $&$ K_5 $&$ K_{6,0} $&$ K_7 $&$ K_8 $&$ K_{10,0} $&$ \textcolor{red}{K_4} $&$ \textcolor{red}{K_{6,1}} $&$ \textcolor{red}{K_9} $&$ \textcolor{red}{K_{10,1}} $\\
\toprule[2pt]
$	K_1 $&$ 2 T $&$ 2 R_2 $&$ T $&$ 2 R_3 $&$ R_2 $&$ R_3 $&$ 2 R $&$ R $&$ T $&$ R_2 $&$ R_3 $&$ R $\\\greyhline
$	K_2 $&$ 2 L_2 $&$ 2 A_{2,0} $&$ L_2 $&$ 2 B_{23} $&$ A_{2,0} $&$ B_{23} $&$ 2 D_{R,0} $&$ D_{R,0} $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $\\\greyhline
$	K_3 $&$ T $&$ R_2 $&$ 2 T $&$ R_3 $&$ 2 R_2 $&$ 2 R_3 $&$ R $&$ 2 R $&$ R_2 $&$ T $&$ R $&$ R_3 $\\\greyhline
$	K_5 $&$ 2 L_3 $&$ 2 B_{32} $&$ L_3 $&$ 2 A_{3,0} $&$ B_{32} $&$ A_{3,0} $&$ 2 E_R $&$ E_R $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $\\\greyhline
$	K_{6,0} $&$ L_2 $&$ A_{2,0} $&$ 2 L_2 $&$ B_{23} $&$ 2 A_{2,0} $&$ 2 B_{23} $&$ D_{R,0} $&$ 2 D_{R,0} $&$ A_{2,0} $&$ L_2 $&$ D_{R,0} $&$ B_{23} $\\\greyhline
$	K_7 $&$ L_3 $&$ B_{32} $&$ 2 L_3 $&$ A_{3,0} $&$ 2 B_{32} $&$ 2 A_{3,0} $&$ E_R $&$ 2 E_R $&$ B_{32} $&$ L_3 $&$ E_R $&$ A_{3,0} $\\\greyhline
$	K_8 $&$ 2 L $&$ 2 D_{L,0} $&$ L $&$ 2 E_L $&$ D_{L,0} $&$ E_L $&$ 2 F_0 $&$ F_0 $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $\\\greyhline
$	K_{10,0} $&$ L $&$ D_{L,0} $&$ 2 L $&$ E_L $&$ 2 D_{L,0} $&$ 2 E_L $&$ F_0 $&$ 2 F_0 $&$ D_{L,0} $&$ L $&$ F_0 $&$ E_L $\\
\toprule[1pt]
$	\textcolor{red}{K_4} $&$ T $&$ R_2 $&$ L_2 $&$ R_3 $&$ A_{2,0} $&$ B_{23} $&$ R $&$ D_{R,0} $&$ \textcolor{red}{I_2} $&$ \textcolor{red}{A_{2,1}} $&$ \textcolor{red}{C_R} $&$ \textcolor{red}{D_{R,1}} $\\\greyhline
$	\textcolor{red}{K_{6,1}} $&$ L_2 $&$ A_{2,0} $&$ T $&$ B_{23} $&$ R_2 $&$ R_3 $&$ D_{R,0} $&$ R $&$ \textcolor{red}{A_{2,1}} $&$ \textcolor{red}{I_2} $&$ \textcolor{red}{D_{R,1}} $&$ \textcolor{red}{C_R} $\\\greyhline
$	\textcolor{red}{K_9} $&$ L_3 $&$ B_{32} $&$ L $&$ A_{3,0} $&$ D_{L,0} $&$ E_L $&$ E_R $&$ F_0 $&$ \textcolor{red}{C_L} $&$ \textcolor{red}{D_{L,1}} $&$ \textcolor{red}{G_0} $&$ \textcolor{red}{F_1} $\\\greyhline
$\textcolor{red}{K_{10,1}} $&$ L $&$ D_{L,0} $&$ L_3 $&$ E_L $&$ B_{32} $&$ A_{3,0} $&$ F_0 $&$ E_R $&$ \textcolor{red}{D_{L,1}} $&$ \textcolor{red}{C_L} $&$ \textcolor{red}{F_1} $&$ \textcolor{red}{G_0} $\\
\toprule[1pt]
\end{tabular}
%}
%\setlength{\tabwidth}{.49\textwidth}
%\setlength{\tabheight}{.2\textwidth}
\renewcommand{\arraystretch}{1.5}
\resizebox{\textwidth}{!}
{
	\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ K_1 $&$ K_2 $&$ K_3 $&$ K_5 $&$ K_{6,0} $&$ K_7 $&$ K_8 $&$ K_{10,0} $&$ \textcolor{red}{K_4} $&$ \textcolor{red}{K_{6,1}} $&$ \textcolor{red}{K_9} $&$ \textcolor{red}{K_{10,1}} $\\
		\toprule[2pt]
		$	K_1 $&$ 6 T^{\ZZ{2}} $&$ 3 T^{\ZZ{2}} $&$ 6 R^{\ZZ{2}} $&$ 2 T^{\ZZ{2}} $&$ 3 R^{\ZZ{2}} $&$ 2 R^{\ZZ{2}} $&$ T^{\ZZ{2}} $&$R^{\ZZ{2}} $&$ 3 T^{\ZZ{2}} $&$ 3 R^{\ZZ{2}} $&$ T^{\ZZ{2}} $&$ R^{\ZZ{2}} $\\\greyhline
		$	K_2 $&$ 3 T^{\ZZ{2}} $&$ 3 T^{\ZZ{2}} $&$ 3 R^{\ZZ{2}} $&$ T^{\ZZ{2}} $&$ 3 R^{\ZZ{2}} $&$ R^{\ZZ{2}} $&$ 2 T^{\ZZ{2}} $&$ 2 R^{\ZZ{2}} $&$ R^{\ZZ{2}}+T^{\ZZ{2}} $&$ R^{\ZZ{2}}+T^{\ZZ{2}} $&$ R^{\ZZ{2}} $&$ T^{\ZZ{2}} $\\\greyhline
		$	K_3 $&$ 6 L^{\ZZ{2}} $&$ 3 L^{\ZZ{2}} $&$ 6 F_0^{\ZZ{2}} $&$ 2 L^{\ZZ{2}} $&$ 3 F_0^{\ZZ{2}} $&$ 2 F_0^{\ZZ{2}} $&$ L^{\ZZ{2}} $&$F_0^{\ZZ{2}} $&$ 3 L^{\ZZ{2}} $&$ 3 F_0^{\ZZ{2}} $&$ L^{\ZZ{2}} $&$ F_0^{\ZZ{2}} $\\\greyhline
		$	K_5 $&$ 2 T^{\ZZ{2}} $&$ T^{\ZZ{2}} $&$ 2 R^{\ZZ{2}} $&$ 6 T^{\ZZ{2}} $&$ R^{\ZZ{2}} $&$ 6 R^{\ZZ{2}} $&$ 3 T^{\ZZ{2}} $&$ 3 R^{\ZZ{2}} $&$ T^{\ZZ{2}} $&$ R^{\ZZ{2}} $&$ 3 T^{\ZZ{2}} $&$ 3 R^{\ZZ{2}} $\\\greyhline
		$	K_{6,0} $&$ 3 L^{\ZZ{2}} $&$ 3 L^{\ZZ{2}} $&$ 3 F_0^{\ZZ{2}} $&$ L^{\ZZ{2}} $&$ 3 F_0^{\ZZ{2}} $&$ F_0^{\ZZ{2}} $&$ 2 L^{\ZZ{2}} $&$ 2 F_0^{\ZZ{2}} $&$ F_0^{\ZZ{2}}+L^{\ZZ{2}} $&$ F_0^{\ZZ{2}}+L^{\ZZ{2}} $&$ F_0^{\ZZ{2}} $&$ L^{\ZZ{2}} $\\\greyhline
		$	K_7 $&$ 2 L^{\ZZ{2}} $&$ L^{\ZZ{2}} $&$ 2 F_0^{\ZZ{2}} $&$ 6 L^{\ZZ{2}} $&$ F_0^{\ZZ{2}} $&$ 6 F_0^{\ZZ{2}} $&$ 3 L^{\ZZ{2}} $&$ 3	F_0^{\ZZ{2}} $&$ L^{\ZZ{2}} $&$ F_0^{\ZZ{2}} $&$ 3 L^{\ZZ{2}} $&$ 3 F_0^{\ZZ{2}} $\\\greyhline
		$	K_8 $&$ T^{\ZZ{2}} $&$ 2 T^{\ZZ{2}} $&$ R^{\ZZ{2}} $&$ 3 T^{\ZZ{2}} $&$ 2 R^{\ZZ{2}} $&$ 3 R^{\ZZ{2}} $&$ 3 T^{\ZZ{2}} $&$ 3 R^{\ZZ{2}} $&$ R^{\ZZ{2}} $&$ T^{\ZZ{2}} $&$ R^{\ZZ{2}}+T^{\ZZ{2}} $&$ R^{\ZZ{2}}+T^{\ZZ{2}} $\\\greyhline
		$	K_{10,0} $&$ L^{\ZZ{2}} $&$ 2 L^{\ZZ{2}} $&$ F_0^{\ZZ{2}} $&$ 3 L^{\ZZ{2}} $&$ 2 F_0^{\ZZ{2}} $&$ 3 F_0^{\ZZ{2}} $&$ 3 L^{\ZZ{2}} $&$ 3 F_0^{\ZZ{2}} $&$ F_0^{\ZZ{2}} $&$ L^{\ZZ{2}} $&$ F_0^{\ZZ{2}}+L^{\ZZ{2}} $&$ F_0^{\ZZ{2}}+L^{\ZZ{2}} $\\
		\toprule[1pt]
		$	\textcolor{red}{K_4} $&$ 3 T^{\ZZ{2}} $&$ L^{\ZZ{2}}+T^{\ZZ{2}} $&$ 3 R^{\ZZ{2}} $&$ T^{\ZZ{2}} $&$ F_0^{\ZZ{2}}+R^{\ZZ{2}} $&$ R^{\ZZ{2}} $&$ L^{\ZZ{2}} $&$ F_0^{\ZZ{2}} $&$ \textcolor{red}{X_1^{\ZZ{2}}}+T^{\ZZ{2}} $&$ \textcolor{red}{F_1^{\ZZ{2}}}+R^{\ZZ{2}} $&$ \textcolor{red}{X_1^{\ZZ{2}}} $&$\textcolor{red}{F_1^{\ZZ{2}}} $\\\greyhline
		$	\textcolor{red}{K_{6,1}} $&$ 3 L^{\ZZ{2}} $&$ L^{\ZZ{2}}+T^{\ZZ{2}} $&$ 3 F_0^{\ZZ{2}} $&$ L^{\ZZ{2}} $&$ F_0^{\ZZ{2}}+R^{\ZZ{2}} $&$ F_0^{\ZZ{2}} $&$ T^{\ZZ{2}} $&$ R^{\ZZ{2}} $&$ \textcolor{red}{F_1^{\ZZ{2}}}+L^{\ZZ{2}} $&$ F_0^{\ZZ{2}}+\textcolor{red}{X_1^{\ZZ{2}}} $&$ \textcolor{red}{F_1^{\ZZ{2}}} $&$ \textcolor{red}{X_1^{\ZZ{2}}} $\\\greyhline
		$	\textcolor{red}{K_9} $&$ T^{\ZZ{2}} $&$ L^{\ZZ{2}} $&$ R^{\ZZ{2}} $&$ 3 T^{\ZZ{2}} $&$ F_0^{\ZZ{2}} $&$ 3 R^{\ZZ{2}} $&$ L^{\ZZ{2}}+T^{\ZZ{2}} $&$ F_0^{\ZZ{2}}+R^{\ZZ{2}} $&$ \textcolor{red}{X_1^{\ZZ{2}}} $&$ \textcolor{red}{F_1^{\ZZ{2}}} $&$ \textcolor{red}{X_1^{\ZZ{2}}}+T^{\ZZ{2}} $&$\textcolor{red}{F_1^{\ZZ{2}}}+R^{\ZZ{2}} $\\\greyhline
		$	\textcolor{red}{K_{10,1}} $&$ L^{\ZZ{2}} $&$ T^{\ZZ{2}} $&$ F_0^{\ZZ{2}} $&$ 3 L^{\ZZ{2}} $&$ R^{\ZZ{2}} $&$ 3 F_0^{\ZZ{2}} $&$L^{\ZZ{2}}+T^{\ZZ{2}} $&$ F_0^{\ZZ{2}}+R^{\ZZ{2}} $&$ \textcolor{red}{F_1^{\ZZ{2}}} $&$ \textcolor{red}{X_1^{\ZZ{2}}} $&$ \textcolor{red}{F_1^{\ZZ{2}}}+L^{\ZZ{2}} $&$F_0^{\ZZ{2}}+\textcolor{red}{X_1^{\ZZ{2}}} $\\
		\toprule[1pt]
	\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}} 
	\toprule[1pt]
	\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{\ZZ{3}}}$&$ Q_1 $&$ Q_2 $&$ Q_3 $&$ Q_4 $&$ Q_5 $&$ Q_6 $&$ Q_7 $&$ Q_{9,0} $&$ \textcolor{blue}{Q_8} $&$ \textcolor{blue}{Q_{9,1}} $\\
	\toprule[2pt]
	$Q_1 $&$ 3 T $&$ 3 R_2 $&$ 3 R_3 $&$ T $&$ 3 R $&$ R_2 $&$ R $&$ R_3 $&$ T $&$ R_3 $\\\greyhline
	$Q_2 $&$ 3 L_2 $&$ 3 A_{2,0} $&$ 3 B_{23} $&$ L_2 $&$ 3 D_{R,0} $&$ A_{2,0} $&$ D_{R,0} $&$ B_{23} $&$ L_2 $&$ B_{23} $\\\greyhline
	$Q_3 $&$ 3 L_3 $&$ 3 B_{32} $&$ 3 A_{3,0} $&$ L_3 $&$ 3 E_R $&$ B_{32} $&$ E_R $&$ A_{3,0} $&$ L_3 $&$ A_{3,0} $\\\greyhline
	$Q_4 $&$ T $&$ R_2 $&$ R_3 $&$ 3 T $&$ R $&$ 3 R_2 $&$ 3 R $&$ 3 R_3 $&$ R_3 $&$ T $\\\greyhline
	$Q_5 $&$ 3 L $&$ 3 D_{L,0} $&$ 3 E_L $&$ L $&$ 3 F_0 $&$ D_{L,0} $&$ F_0 $&$ E_L $&$ L $&$ E_L $\\\greyhline
	$Q_6 $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ 3 L_2 $&$ D_{R,0} $&$ 3 A_{2,0} $&$ 3 D_{R,0} $&$ 3 B_{23} $&$ B_{23} $&$ L_2 $\\\greyhline
	$Q_7 $&$ L $&$ D_{L,0} $&$ E_L $&$ 3 L $&$ F_0 $&$ 3 D_{L,0} $&$ 3 F_0 $&$ 3 E_L $&$ E_L $&$ L $\\\greyhline
	$Q_{9,0} $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ 3 L_3 $&$ E_R $&$ 3 B_{32} $&$ 3 E_R $&$ 3 A_{3,0} $&$ A_{3,0} $&$ L_3 $\\
	\toprule[1pt]
	$\textcolor{blue}{Q_8} $&$ T $&$ R_2 $&$ R_3 $&$ L_3 $&$ R $&$ B_{32} $&$ E_R $&$ A_{3,0} $&$ \textcolor{blue}{I_3} $&$ \textcolor{blue}{A_{3,1}} $\\\greyhline
	$\textcolor{blue}{Q_{9,1}} $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ T $&$ E_R $&$ R_2 $&$ R $&$ R_3 $&$ \textcolor{blue}{A_{3,1}} $&$ \textcolor{blue}{I_3} $\\
	\toprule[1pt]
\end{tabular}
\resizebox{\textwidth}{!}
{
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}} 
	\toprule[1pt]
	\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ Q_1 $&$ Q_2 $&$ Q_3 $&$ Q_4 $&$ Q_5 $&$ Q_6 $&$ Q_7 $&$ Q_{9,0} $&$ \textcolor{blue}{Q_8} $&$ \textcolor{blue}{Q_{9,1}} $\\
	\toprule[2pt]
	$Q_1 $&$ 6 T^{\ZZ{3}} $&$ 3 T^{\ZZ{3}} $&$ 2 T^{\ZZ{3}} $&$ 6 R^{\ZZ{3}} $&$ T^{\ZZ{3}} $&$ 3 R^{\ZZ{3}} $&$ R^{\ZZ{3}} $&$ 2 R^{\ZZ{3}} $&$ 2 T^{\ZZ{3}} $&$ 2 R^{\ZZ{3}} $\\\greyhline
	$Q_2 $&$ 3 T^{\ZZ{3}} $&$ 3 T^{\ZZ{3}} $&$ T^{\ZZ{3}} $&$ 3 R^{\ZZ{3}} $&$ 2 T^{\ZZ{3}} $&$ 3 R^{\ZZ{3}} $&$ 2 R^{\ZZ{3}} $&$R^{\ZZ{3}} $&$ T^{\ZZ{3}} $&$ R^{\ZZ{3}} $\\\greyhline
	$Q_3 $&$ 2 T^{\ZZ{3}} $&$ T^{\ZZ{3}} $&$ 6 T^{\ZZ{3}} $&$ 2 R^{\ZZ{3}} $&$ 3 T^{\ZZ{3}} $&$ R^{\ZZ{3}} $&$ 3 R^{\ZZ{3}} $&$ 6 R^{\ZZ{3}} $&$ 2 R^{\ZZ{3}} $&$ 2 T^{\ZZ{3}} $\\\greyhline
	$Q_4 $&$ 6 L^{\ZZ{3}} $&$ 3 L^{\ZZ{3}} $&$ 2 L^{\ZZ{3}} $&$ 6 F_0^{\ZZ{3}} $&$ L^{\ZZ{3}} $&$ 3 F_0^{\ZZ{3}} $&$ F_0^{\ZZ{3}} $&$ 2 F_0^{\ZZ{3}} $&$ 2 L^{\ZZ{3}} $&$ 2 F_0^{\ZZ{3}} $\\\greyhline
	$Q_5 $&$ T^{\ZZ{3}} $&$ 2 T^{\ZZ{3}} $&$ 3 T^{\ZZ{3}} $&$ R^{\ZZ{3}} $&$ 3 T^{\ZZ{3}} $&$ 2 R^{\ZZ{3}} $&$ 3 R^{\ZZ{3}} $&$ 3 R^{\ZZ{3}} $&$ R^{\ZZ{3}} $&$ T^{\ZZ{3}} $\\\greyhline
	$Q_6 $&$ 3 L^{\ZZ{3}} $&$ 3 L^{\ZZ{3}} $&$ L^{\ZZ{3}} $&$ 3 F_0^{\ZZ{3}} $&$ 2 L^{\ZZ{3}} $&$ 3 F_0^{\ZZ{3}} $&$ 2 F_0^{\ZZ{3}} $&$ F_0^{\ZZ{3}} $&$ L^{\ZZ{3}} $&$ F_0^{\ZZ{3}} $\\\greyhline
	$Q_7 $&$ L^{\ZZ{3}} $&$ 2 L^{\ZZ{3}} $&$ 3 L^{\ZZ{3}} $&$ F_0^{\ZZ{3}} $&$ 3 L^{\ZZ{3}} $&$ 2 F_0^{\ZZ{3}} $&$ 3 F_0^{\ZZ{3}} $&$ 3 F_0^{\ZZ{3}} $&$ F_0^{\ZZ{3}} $&$ L^{\ZZ{3}} $\\\greyhline
	$Q_{9,0} $&$ 2 L^{\ZZ{3}} $&$ L^{\ZZ{3}} $&$ 6 L^{\ZZ{3}} $&$ 2 F_0^{\ZZ{3}} $&$ 3 L^{\ZZ{3}} $&$ F_0^{\ZZ{3}} $&$ 3 F_0^{\ZZ{3}} $&$ 6 F_0^{\ZZ{3}} $&$ 2 F_0^{\ZZ{3}} $&$ 2 L^{\ZZ{3}} $\\
	\toprule[1pt]
	$\textcolor{blue}{Q_8} $&$ 2 T^{\ZZ{3}} $&$ T^{\ZZ{3}} $&$ 2 L^{\ZZ{3}} $&$ 2 R^{\ZZ{3}} $&$ L^{\ZZ{3}} $&$ R^{\ZZ{3}} $&$ F_0^{\ZZ{3}} $&$ 2 F_0^{\ZZ{3}} $&$ \textcolor{blue}{X_1^{\ZZ{3}}}+\textcolor{blue}{X_2^{\ZZ{3}}} $&$ \textcolor{blue}{F_1^{\ZZ{3}}}+\textcolor{blue}{F_2^{\ZZ{3}}} $\\\greyhline
	$\textcolor{blue}{Q_{9,1}} $&$ 2 L^{\ZZ{3}} $&$ L^{\ZZ{3}} $&$ 2 T^{\ZZ{3}} $&$ 2 F_0^{\ZZ{3}} $&$ T^{\ZZ{3}} $&$ F_0^{\ZZ{3}} $&$ R^{\ZZ{3}} $&$ 2 R^{\ZZ{3}} $&$ \textcolor{blue}{F_1^{\ZZ{3}}}+\textcolor{blue}{F_2^{\ZZ{3}}} $&$ \textcolor{blue}{X_1^{\ZZ{3}}}+\textcolor{blue}{X_2^{\ZZ{3}}} $\\
	\toprule[1pt]
\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ T $&$ R_2 $&$ R_3 $&$ R $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $&$ \textcolor{red}{I_2} $&$ \textcolor{red}{A_{2,1}} $&$ \textcolor{red}{C_R} $&$ \textcolor{red}{D_{R,1}} $&$ \textcolor{red}{C_L} $&$ \textcolor{red}{D_{L,1}} $&$ \textcolor{red}{G_0} $&$ \textcolor{red}{F_1} $&$ \textcolor{blue}{I_{3}} $&$ \textcolor{blue}{A_{3,1}} $&$	\textcolor{nicegreen}{I} $&$ \textcolor{nicegreen}{G_1} $\\
		\toprule[2pt]
		$	T $&$ 6 T $&$ 6 R_2 $&$ 6 R_3 $&$ 6 R $&$ 3 T $&$ 3 R_2 $&$ 3 R_3 $&$ 3 R $&$ 2 T $&$ 2 R_2 $&$ 2 R_3 $&$ 2 R $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ 3 T $&$ 3 R_2 $&$ 3 R_3 $&$ 3 R $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ 2 T $&$ 2 R_3 $&$ T $&$ R_3 $\\\greyhline
		$	R_2 $&$ 3 T $&$ 3 R_2 $&$ 3 R_3 $&$ 3 R $&$ 3 T $&$ 3 R_2 $&$ 3 R_3 $&$ 3 R $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ 2 T $&$ 2 R_2 $&$ 2 R_3 $&$ 2 R $&$ R_2+T $&$ R_2+T $&$ R+R_3 $&$ R+R_3 $&$ R_2 $&$ T $&$ R $&$ R_3 $&$ T $&$ R_3 $&$ R_2 $&$ R $\\\greyhline
		$	R_3 $&$ 2 T $&$ 2 R_2 $&$ 2 R_3 $&$ 2 R $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ 6 T $&$ 6 R_2 $&$ 6 R_3 $&$ 6 R $&$ 3 T $&$ 3 R_2 $&$ 3 R_3 $&$ 3 R $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ 3 T $&$ 3 R_2 $&$ 3 R_3 $&$ 3 R $&$ 2 R_3 $&$ 2 T $&$ R_3 $&$ T $\\\greyhline
		$	R $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ 2 T $&$ 2 R_2 $&$ 2 R_3 $&$ 2 R $&$ 3 T $&$ 3 R_2 $&$ 3 R_3 $&$ 3 R $&$ 3 T $&$ 3 R_2 $&$ 3 R_3 $&$ 3 R $&$ R_2 $&$ T $&$ R $&$ R_3 $&$ R_2+T $&$ R_2+T $&$ R+R_3 $&$ R+R_3 $&$ R_3 $&$ T $&$ R $&$ R_2 $\\\greyhline
		$	L_2 $&$ 6 L_2 $&$ 6 A_{2,0} $&$ 6 B_{23} $&$ 6 D_{R,0} $&$ 3 L_2 $&$ 3 A_{2,0} $&$ 3 B_{23} $&$ 3 D_{R,0} $&$ 2 L_2 $&$ 2 A_{2,0} $&$ 2 B_{23} $&$ 2 D_{R,0} $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $&$ 3 L_2 $&$ 3 A_{2,0} $&$ 3 B_{23} $&$ 3 D_{R,0} $&$	L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $&$ 2 L_2 $&$ 2 B_{23} $&$ L_2 $&$ B_{23} $\\\greyhline
		$	A_{2,0} $&$ 3 L_2 $&$ 3 A_{2,0} $&$ 3 B_{23} $&$ 3 D_{R,0} $&$ 3 L_2 $&$ 3 A_{2,0} $&$ 3 B_{23} $&$ 3 D_{R,0} $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $&$ 2 L_2 $&$ 2 A_{2,0} $&$ 2 B_{23} $&$ 2 D_{R,0} $&$ A_{2,0}+L_2 $&$ A_{2,0}+L_2 $&$	B_{23}+D_{R,0} $&$ B_{23}+D_{R,0} $&$ A_{2,0} $&$ L_2 $&$ D_{R,0} $&$ B_{23} $&$ L_2 $&$ B_{23} $&$ A_{2,0} $&$ D_{R,0} $\\\greyhline
		$	B_{23} $&$ 2 L_2 $&$ 2 A_{2,0} $&$ 2 B_{23} $&$ 2 D_{R,0} $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $&$ 6 L_2 $&$ 6 A_{2,0} $&$ 6 B_{23} $&$ 6 D_{R,0} $&$ 3 L_2 $&$ 3 A_{2,0} $&$ 3 B_{23} $&$ 3 D_{R,0} $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $&$ 3 L_2 $&$ 3 A_{2,0} $&$ 3 B_{23} $&$ 3 D_{R,0} $&$ 2 B_{23} $&$ 2 L_2 $&$ B_{23} $&$ L_2 $\\\greyhline
		$	D_{R,0} $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $&$ 2 L_2 $&$ 2 A_{2,0} $&$ 2 B_{23} $&$ 2 D_{R,0} $&$ 3 L_2 $&$ 3 A_{2,0} $&$ 3 B_{23} $&$ 3 D_{R,0} $&$ 3 L_2 $&$ 3 A_{2,0} $&$ 3 B_{23} $&$ 3 D_{R,0} $&$ A_{2,0} $&$ L_2 $&$ D_{R,0} $&$ B_{23} $&$ A_{2,0}+L_2 $&$ A_{2,0}+L_2 $&$ B_{23}+D_{R,0} $&$ B_{23}+D_{R,0} $&$ B_{23} $&$ L_2 $&$ D_{R,0} $&$ A_{2,0} $\\\greyhline
		$	L_3 $&$ 6 L_3 $&$ 6 B_{32} $&$ 6 A_{3,0} $&$ 6 E_R $&$ 3 L_3 $&$ 3 B_{32} $&$ 3 A_{3,0} $&$ 3 E_R $&$ 2 L_3 $&$ 2 B_{32} $&$ 2 A_{3,0} $&$ 2 E_R $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ 3 L_3 $&$ 3 B_{32} $&$ 3 A_{3,0} $&$ 3 E_R $&$ L_3 $&$ B_{32} $&$	A_{3,0} $&$ E_R $&$ 2 L_3 $&$ 2 A_{3,0} $&$ L_3 $&$ A_{3,0} $\\\greyhline
		$	B_{32} $&$ 3 L_3 $&$ 3 B_{32} $&$ 3 A_{3,0} $&$ 3 E_R $&$ 3 L_3 $&$ 3 B_{32} $&$ 3 A_{3,0} $&$ 3 E_R $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ 2 L_3 $&$ 2 B_{32} $&$ 2 A_{3,0} $&$ 2 E_R $&$ B_{32}+L_3 $&$ B_{32}+L_3 $&$ A_{3,0}+E_R $&$ A_{3,0}+E_R $&$	B_{32} $&$ L_3 $&$ E_R $&$ A_{3,0} $&$ L_3 $&$ A_{3,0} $&$ B_{32} $&$ E_R $\\\greyhline
		$	A_{3,0} $&$ 2 L_3 $&$ 2 B_{32} $&$ 2 A_{3,0} $&$ 2 E_R $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ 6 L_3 $&$ 6 B_{32} $&$ 6 A_{3,0} $&$ 6 E_R $&$ 3 L_3 $&$ 3 B_{32} $&$ 3 A_{3,0} $&$ 3 E_R $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ 3 L_3 $&$ 3 B_{32} $&$ 3	A_{3,0} $&$ 3 E_R $&$ 2 A_{3,0} $&$ 2 L_3 $&$ A_{3,0} $&$ L_3 $\\\greyhline
		$	E_R $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ 2 L_3 $&$ 2 B_{32} $&$ 2 A_{3,0} $&$ 2 E_R $&$ 3 L_3 $&$ 3 B_{32} $&$ 3 A_{3,0} $&$ 3 E_R $&$ 3 L_3 $&$ 3 B_{32} $&$ 3 A_{3,0} $&$ 3 E_R $&$ B_{32} $&$ L_3 $&$ E_R $&$ A_{3,0} $&$ B_{32}+L_3 $&$ B_{32}+L_3 $&$	A_{3,0}+E_R $&$ A_{3,0}+E_R $&$ A_{3,0} $&$ L_3 $&$ E_R $&$ B_{32} $\\\greyhline
		$	L $&$ 6 L $&$ 6 D_{L,0} $&$ 6 E_L $&$ 6 F_0 $&$ 3 L $&$ 3 D_{L,0} $&$ 3 E_L $&$ 3 F_0 $&$ 2 L $&$ 2 D_{L,0} $&$ 2 E_L $&$ 2 F_0 $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $&$ 3 L $&$ 3 D_{L,0} $&$ 3 E_L $&$ 3 F_0 $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $&$ 2 L $&$ 2 E_L $&$ L $&$ E_L $\\\greyhline
		$	D_{L,0} $&$ 3 L $&$ 3 D_{L,0} $&$ 3 E_L $&$ 3 F_0 $&$ 3 L $&$ 3 D_{L,0} $&$ 3 E_L $&$ 3 F_0 $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $&$ 2 L $&$ 2 D_{L,0} $&$ 2 E_L $&$ 2 F_0 $&$ L+D_{L,0} $&$ L+D_{L,0} $&$ E_L+F_0 $&$	E_L+F_0 $&$ D_{L,0} $&$ L $&$ F_0 $&$ E_L $&$ L $&$ E_L $&$ D_{L,0} $&$ F_0 $\\\greyhline
		$	E_L $&$ 2 L $&$ 2 D_{L,0} $&$ 2 E_L $&$ 2 F_0 $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $&$ 6 L $&$ 6 D_{L,0} $&$ 6 E_L $&$ 6 F_0 $&$ 3 L $&$ 3 D_{L,0} $&$ 3 E_L $&$ 3 F_0 $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $&$ 3 L $&$ 3	D_{L,0} $&$ 3 E_L $&$ 3 F_0 $&$ 2 E_L $&$ 2 L $&$ E_L $&$ L $\\\greyhline
		$	F_0 $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $&$ 2 L $&$ 2 D_{L,0} $&$ 2 E_L $&$ 2 F_0 $&$ 3 L $&$ 3 D_{L,0} $&$ 3 E_L $&$ 3 F_0 $&$ 3 L $&$ 3 D_{L,0} $&$ 3 E_L $&$ 3 F_0 $&$ D_{L,0} $&$ L $&$ F_0 $&$ E_L $&$ L+D_{L,0} $&$	L+D_{L,0} $&$ E_L+F_0 $&$ E_L+F_0 $&$ E_L $&$ L $&$ F_0 $&$ D_{L,0} $\\
		\toprule[1pt]
		$	\textcolor{red}{I_2} $&$ 3 T $&$ 3 R_2 $&$ 3 R_3 $&$ 3 R $&$ L_2+T $&$ A_{2,0}+R_2 $&$ B_{23}+R_3 $&$ R+D_{R,0} $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $&$ \textcolor{red}{I_2}+T $&$ \textcolor{red}{A_{2,1}}+R_2 $&$ \textcolor{red}{C_R}+R_3	$&$ R+\textcolor{red}{D_{R,1}} $&$ \textcolor{red}{I_2} $&$ \textcolor{red}{A_{2,1}} $&$ \textcolor{red}{C_R} $&$ \textcolor{red}{D_{R,1}} $&$ T $&$ R_3 $&$ \textcolor{red}{I_2} $&$ \textcolor{red}{C_R} $\\\greyhline
		$	\textcolor{red}{A_{2,1}} $&$ 3 L_2 $&$ 3 A_{2,0} $&$ 3 B_{23} $&$ 3 D_{R,0} $&$ L_2+T $&$ A_{2,0}+R_2 $&$ B_{23}+R_3 $&$ R+D_{R,0} $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ \textcolor{red}{A_{2,1}}+L_2 $&$ A_{2,0}+\textcolor{red}{I_2} $&$	B_{23}+\textcolor{red}{D_{R,1}} $&$ \textcolor{red}{C_R}+D_{R,0} $&$ \textcolor{red}{A_{2,1}} $&$ \textcolor{red}{I_2} $&$ \textcolor{red}{D_{R,1}} $&$ \textcolor{red}{C_R} $&$ L_2 $&$ B_{23} $&$ \textcolor{red}{A_{2,1}} $&$ \textcolor{red}{D_{R,1}} $\\\greyhline
		$	\textcolor{red}{C_R} $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $&$ 3 T $&$ 3 R_2 $&$ 3 R_3 $&$ 3 R $&$ L_2+T $&$ A_{2,0}+R_2 $&$ B_{23}+R_3 $&$ R+D_{R,0} $&$ \textcolor{red}{I_2} $&$ \textcolor{red}{A_{2,1}} $&$ \textcolor{red}{C_R} $&$ \textcolor{red}{D_{R,1}} $&$	\textcolor{red}{I_2}+T $&$ \textcolor{red}{A_{2,1}}+R_2 $&$ \textcolor{red}{C_R}+R_3 $&$ R+\textcolor{red}{D_{R,1}} $&$ R_3 $&$ T $&$ \textcolor{red}{C_R} $&$ \textcolor{red}{I_2} $\\\greyhline
		$	\textcolor{red}{D_{R,1}} $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ 3 L_2 $&$ 3 A_{2,0} $&$ 3 B_{23} $&$ 3 D_{R,0} $&$ L_2+T $&$ A_{2,0}+R_2 $&$ B_{23}+R_3 $&$ R+D_{R,0} $&$ \textcolor{red}{A_{2,1}} $&$ \textcolor{red}{I_2} $&$ \textcolor{red}{D_{R,1}} $&$ \textcolor{red}{C_R} $&$ 	\textcolor{red}{A_{2,1}}+L_2 $&$ A_{2,0}+\textcolor{red}{I_2} $&$ B_{23}+\textcolor{red}{D_{R,1}} $&$ \textcolor{red}{C_R}+D_{R,0} $&$ B_{23} $&$ L_2 $&$ \textcolor{red}{D_{R,1}} $&$ \textcolor{red}{A_{2,1}} $\\\greyhline
		$	\textcolor{red}{C_L} $&$ 3 L_3 $&$ 3 B_{32} $&$ 3 A_{3,0} $&$ 3 E_R $&$ L+L_3 $&$ B_{32}+D_{L,0} $&$ A_{3,0}+E_L $&$ E_R+F_0 $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $&$ \textcolor{red}{C_L}+L_3 $&$ B_{32}+\textcolor{red}{D_{L,1}} $&$ A_{3,0}+\textcolor{red}{G_0} $&$ E_R+\textcolor{red}{F_1}	$&$ \textcolor{red}{C_L} $&$ \textcolor{red}{D_{L,1}} $&$ \textcolor{red}{G_0} $&$ \textcolor{red}{F_1} $&$ L_3 $&$ A_{3,0} $&$ \textcolor{red}{C_L} $&$ \textcolor{red}{G_0} $\\\greyhline
		$	\textcolor{red}{D_{L,1}} $&$ 3 L $&$ 3 D_{L,0} $&$ 3 E_L $&$ 3 F_0 $&$ L+L_3 $&$ B_{32}+D_{L,0} $&$ A_{3,0}+E_L $&$ E_R+F_0 $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ L+\textcolor{red}{D_{L,1}} $&$ \textcolor{red}{C_L}+D_{L,0} $&$ E_L+\textcolor{red}{F_1} $&$	F_0+\textcolor{red}{G_0} $&$ \textcolor{red}{D_{L,1}} $&$ \textcolor{red}{C_L} $&$ \textcolor{red}{F_1} $&$ \textcolor{red}{G_0} $&$ L $&$ E_L $&$ \textcolor{red}{D_{L,1}} $&$ \textcolor{red}{F_1} $\\\greyhline
		$	\textcolor{red}{G_0} $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $&$ 3 L_3 $&$ 3 B_{32} $&$ 3 A_{3,0} $&$ 3 E_R $&$ L+L_3 $&$ B_{32}+D_{L,0} $&$ A_{3,0}+E_L $&$ E_R+F_0 $&$ \textcolor{red}{C_L} $&$ \textcolor{red}{D_{L,1}} $&$ \textcolor{red}{G_0} $&$ \textcolor{red}{F_1} $&$ \textcolor{red}{C_L}+L_3 $&$	B_{32}+\textcolor{red}{D_{L,1}} $&$ A_{3,0}+\textcolor{red}{G_0} $&$ E_R+\textcolor{red}{F_1} $&$ A_{3,0} $&$ L_3 $&$ \textcolor{red}{G_0} $&$ \textcolor{red}{C_L} $\\\greyhline
		$	\textcolor{red}{F_1} $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ 3 L $&$ 3 D_{L,0} $&$ 3 E_L $&$ 3 F_0 $&$ L+L_3 $&$ B_{32}+D_{L,0} $&$ A_{3,0}+E_L $&$ E_R+F_0 $&$ \textcolor{red}{D_{L,1}} $&$ \textcolor{red}{C_L} $&$ \textcolor{red}{F_1} $&$ \textcolor{red}{G_0} $&$ L+\textcolor{red}{D_{L,1}} $&$	\textcolor{red}{C_L}+D_{L,0} $&$ E_L+\textcolor{red}{F_1} $&$ F_0+\textcolor{red}{G_0} $&$ E_L $&$ L $&$ \textcolor{red}{F_1} $&$ \textcolor{red}{D_{L,1}} $\\
		\toprule[1pt]
		$	\textcolor{blue}{I_{3}} $&$ 2 T $&$ 2 R_2 $&$ 2 R_3 $&$ 2 R $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ 2 L_3 $&$ 2 B_{32} $&$ 2 A_{3,0} $&$ 2 E_R $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R	$&$ 2 \textcolor{blue}{I_{3}} $&$ 2 \textcolor{blue}{A_{3,1}} $&$ \textcolor{blue}{I_{3}} $&$ \textcolor{blue}{A_{3,1}} $\\\greyhline
		$	\textcolor{blue}{A_{3,1}} $&$ 2 L_3 $&$ 2 B_{32} $&$ 2 A_{3,0} $&$ 2 E_R $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ 2 T $&$ 2 R_2 $&$ 2 R_3 $&$ 2 R $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ T $&$ R_2 $&$ R_3 $&$	R $&$ 2 \textcolor{blue}{A_{3,1}} $&$ 2 \textcolor{blue}{I_{3}} $&$ \textcolor{blue}{A_{3,1}} $&$ \textcolor{blue}{I_{3}} $\\
		\toprule[1pt]
		$	\textcolor{nicegreen}{I} $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $&$ \textcolor{red}{I_2} $&$ \textcolor{red}{A_{2,1}} $&$ \textcolor{red}{C_R} $&$ \textcolor{red}{D_{R,1}} $&$ \textcolor{red}{C_L} $&$ \textcolor{red}{D_{L,1}} $&$ \textcolor{red}{G_0} $&$ \textcolor{red}{F_1} $&$ \textcolor{blue}{I_{3}} $&$	\textcolor{blue}{A_{3,1}} $&$ \textcolor{nicegreen}{I} $&$ \textcolor{nicegreen}{G_1} $\\\greyhline
		$	\textcolor{nicegreen}{G_1} $&$ L_3 $&$ B_{32} $&$ A_{3,0} $&$ E_R $&$ L $&$ D_{L,0} $&$ E_L $&$ F_0 $&$ T $&$ R_2 $&$ R_3 $&$ R $&$ L_2 $&$ A_{2,0} $&$ B_{23} $&$ D_{R,0} $&$ \textcolor{red}{C_L} $&$ \textcolor{red}{D_{L,1}} $&$ \textcolor{red}{G_0} $&$ \textcolor{red}{F_1} $&$ \textcolor{red}{I_2} $&$ \textcolor{red}{A_{2,1}} $&$ \textcolor{red}{C_R} $&$ \textcolor{red}{D_{R,1}} $&$ \textcolor{blue}{A_{3,1}} $&$ \textcolor{blue}{I_{3}} $&$	\textcolor{nicegreen}{G_1} $&$ \textcolor{nicegreen}{I} $\\
		\toprule[1pt]
	\end{tabular}

==> (inline-3) <==
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\circ$&$ ()_1 $&$ (123)_1 $&$ (132)_1 $&$ (12)_1 $&$ (13)_1 $&$ (23)_1 $\\
		\toprule[2pt]
		$()_1 $&$ ()_1 $&$ (123)_1 $&$ (132)_1 $&$ (12)_1 $&$ (13)_1 $&$ (23)_1 $\\
		\toprule[1pt]
		$(123)_1 $&$ (123)_1 $&$ (132)_1 $&$ ()_1 $&$ (13)_1 $&$ (23)_1 $&$ (12)_1 $\\
		$(132)_1 $&$ (132)_1 $&$ ()_1 $&$ (123)_1 $&$ (23)_1 $&$ (12)_1 $&$ (13)_1 $\\
		\toprule[1pt]
		$(12)_1 $&$ (12)_1 $&$ (23)_1 $&$ (13)_1 $&$ ()_1 $&$ (132)_1 $&$ (123)_1 $\\
		$(13)_1 $&$ (13)_1 $&$ (12)_1 $&$ (23)_1 $&$ (123)_1 $&$ ()_1 $&$ (132)_1 $\\
		$(23)_1 $&$ (23)_1 $&$ (13)_1 $&$ (12)_1 $&$ (132)_1 $&$ (123)_1 $&$ ()_1 $\\
		\toprule[1pt]
		\multicolumn{7}{c}{$\vvec{S_3}\cong{\rm End}(\mathcal{A}_1)$ defect composition}\\
	\end{tabular}
	$\xleftrightarrow{G_1}$
	\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\circ$&$ ()_2 $&$ (123)_2 $&$ (132)_2 $&$ (12)_2 $&$ (13)_2 $&$ (23)_2 $\\
		\toprule[2pt]
		$()_2 $&$ ()_2 $&$ (123)_2 $&$ (132)_2 $&$ (12)_2 $&$ (13)_2 $&$ (23)_2 $\\
		\toprule[1pt]
		$(123)_2 $&$ (123)_2 $&$ (132)_2 $&$ ()_2 $&$ (13)_2 $&$ (23)_2 $&$ (12)_2 $\\
		$(132)_2 $&$ (132)_2 $&$ ()_2 $&$ (123)_2 $&$ (23)_2 $&$ (12)_2 $&$ (13)_2 $\\
		\toprule[1pt]
		$(12)_2 $&$ (12)_2 $&$ (23)_2 $&$ (13)_2 $&$ ()_2 $&$ (132)_2 $&$ (123)_2 $\\
		$(13)_2 $&$ (13)_2 $&$ (12)_2 $&$ (23)_2 $&$ (123)_2 $&$ ()_2 $&$ (132)_2 $\\
		$(23)_2 $&$ (23)_2 $&$ (13)_2 $&$ (12)_2 $&$ (132)_2 $&$ (123)_2 $&$ ()_2 $\\
		\toprule[1pt]
		\multicolumn{7}{c}{$\vvec{S_3}\cong{\rm End}(\mathcal{A}_2)$ defect composition}\\
	\end{tabular}
	}
	\vspace*{5mm}
	
	\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\circ$&$ 1_3 $&$ \sigma _3 $&$ \psi _3 $\\
		\toprule[2pt]
		$1_3 $&$ 1_3 $&$ \sigma _3 $&$ \psi _3 $\\
		$\sigma _3 $&$ \sigma _3 $&$ 1_3 $&$ \psi _3 $\\
		$\psi _3 $&$ \psi _3 $&$ \psi _3 $&$ 1_3+\sigma _3+\psi _3 $\\
		\toprule[1pt]
		\multicolumn{4}{c}{$\rrep{S_3}\cong{\rm End}(\mathcal{A}_3)$ defect composition}\\
	\end{tabular}
	$\xleftrightarrow{G_1}$
	\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\circ$&$ 1_4 $&$ \sigma _4 $&$ \psi _4 $\\
		\toprule[2pt]
		$1_4 $&$ 1_4 $&$ \sigma _4 $&$ \psi _4 $\\
		$\sigma _4 $&$ \sigma _4 $&$ 1_4 $&$ \psi _4 $\\
		$\psi _4 $&$ \psi _4 $&$ \psi _4 $&$ 1_4+\sigma _4+\psi _4 $\\
		\toprule[1pt]
		\multicolumn{4}{c}{$\rrep{S_3}\cong{\rm End}(\mathcal{A}_4)$ defect composition}\\
	\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\circ$&$ 1 $&$ \sigma  $&$ 1^\prime $&$ \sigma^\prime  $&$ \psi  $&$ \psi^\prime  $\\
		\toprule[2pt]
		$1 $&$ 1 $&$ \sigma  $&$ 1^\prime $&$ \sigma^\prime  $&$ \psi  $&$ \psi^\prime  $\\
		$\sigma  $&$ \sigma  $&$ 1 $&$ \sigma^\prime  $&$ 1^\prime $&$ \psi  $&$ \psi^\prime  $\\
		$1^\prime $&$ 1^\prime $&$ \sigma^\prime  $&$ 1 $&$ \sigma  $&$ \psi^\prime  $&$ \psi  $\\
		$\sigma^\prime  $&$ \sigma^\prime  $&$ 1^\prime $&$ \sigma  $&$ 1 $&$ \psi^\prime  $&$ \psi  $\\
		$\psi  $&$ \psi  $&$ \psi  $&$ \psi^\prime  $&$ \psi^\prime  $&$ 1+\sigma +\psi  $&$ 1^\prime+\sigma^\prime +\psi^\prime  $\\
		$\psi^\prime  $&$ \psi^\prime  $&$ \psi^\prime  $&$ \psi  $&$ \psi  $&$ 1^\prime+\sigma^\prime +\psi^\prime  $&$ 1+\sigma +\psi  $\\
		\toprule[1pt]
	\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\vrule width 1pt}}
	\toprule[1pt]
	\rowcolor[gray]{.9}[\tabcolsep]
	$\circ$&$ (0,0) $&$ (1,0) $&$ (2,0) $&$ (0,1) $&$ (1,1) $&$ (2,1) $&$ (0,2) $&$ (1,2) $&$ (2,2) $&$ \sigma  $\\
	\toprule[2pt]
	$(0,0) $&$ (0,0) $&$ (1,0) $&$ (2,0) $&$ (0,1) $&$ (1,1) $&$ (2,1) $&$ (0,2) $&$ (1,2) $&$ (2,2) $&$ \sigma  $\\
	$(1,0) $&$ (1,0) $&$ (2,0) $&$ (0,0) $&$ (1,1) $&$ (2,1) $&$ (0,1) $&$ (1,2) $&$ (2,2) $&$ (0,2) $&$ \sigma  $\\
	$(2,0) $&$ (2,0) $&$ (0,0) $&$ (1,0) $&$ (2,1) $&$ (0,1) $&$ (1,1) $&$ (2,2) $&$ (0,2) $&$ (1,2) $&$ \sigma  $\\
	$(0,1) $&$ (0,1) $&$ (1,1) $&$ (2,1) $&$ (0,2) $&$ (1,2) $&$ (2,2) $&$ (0,0) $&$ (1,0) $&$ (2,0) $&$ \sigma  $\\
	$(1,1) $&$ (1,1) $&$ (2,1) $&$ (0,1) $&$ (1,2) $&$ (2,2) $&$ (0,2) $&$ (1,0) $&$ (2,0) $&$ (0,0) $&$ \sigma  $\\
	$(2,1) $&$ (2,1) $&$ (0,1) $&$ (1,1) $&$ (2,2) $&$ (0,2) $&$ (1,2) $&$ (2,0) $&$ (0,0) $&$ (1,0) $&$ \sigma  $\\
	$(0,2) $&$ (0,2) $&$ (1,2) $&$ (2,2) $&$ (0,0) $&$ (1,0) $&$ (2,0) $&$ (0,1) $&$ (1,1) $&$ (2,1) $&$ \sigma  $\\
	$(1,2) $&$ (1,2) $&$ (2,2) $&$ (0,2) $&$ (1,0) $&$ (2,0) $&$ (0,0) $&$ (1,1) $&$ (2,1) $&$ (0,1) $&$ \sigma  $\\
	$(2,2) $&$ (2,2) $&$ (0,2) $&$ (1,2) $&$ (2,0) $&$ (0,0) $&$ (1,0) $&$ (2,1) $&$ (0,1) $&$ (1,1) $&$ \sigma  $\\
	\toprule[1pt]
	$\sigma  $&$ \sigma  $&$ \sigma  $&$ \sigma  $&$ \sigma  $&$ \sigma  $&$ \sigma  $&$ \sigma  $&$ \sigma  $&$ \sigma  $&$\sum\limits_{g\in\ZZ{3}\times\ZZ{3}} g $\\
	\toprule[1pt]
\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\circ$&$ \bar{A} $&$ \bar{B} $&$ \bar{C} $&$ \bar{D} $&$ \bar{E} $&$ \bar{F} $&$ \bar{G} $&$ \bar{H} $\\
		\toprule[2pt]
		$\bar{A} $&$ \bar{A} $&$ \bar{B} $&$ \bar{C} $&$ \bar{D} $&$ \bar{E} $&$ \bar{F} $&$ \bar{G} $&$ \bar{H} $\\
		$\bar{B} $&$ \bar{B} $&$ \bar{A} $&$ \bar{C} $&$ \bar{E} $&$ \bar{D} $&$ \bar{F} $&$ \bar{G} $&$ \bar{H} $\\
		\toprule[1pt]
		$\bar{C} $&$ \bar{C} $&$ \bar{C} $&$ \bar{A}+\bar{B}+\bar{C} $&$ \bar{D}+\bar{E} $&$ \bar{D}+\bar{E} $&$ \bar{G}+\bar{H} $&$ \bar{F}+\bar{H} $&$ \bar{F}+\bar{G} $\\
		$\bar{D} $&$ \bar{D} $&$ \bar{E} $&$ \bar{D}+\bar{E} $&$ \bar{A}+\bar{C}+\bar{F}+\bar{G}+\bar{H} $&$ \bar{B}+\bar{C}+\bar{F}+\bar{G}+\bar{H} $&$ \bar{D}+\bar{E} $&$ \bar{D}+\bar{E} $&$ \bar{D}+\bar{E} $\\
		$\bar{E} $&$ \bar{E} $&$ \bar{D} $&$ \bar{D}+\bar{E} $&$ \bar{B}+\bar{C}+\bar{F}+\bar{G}+\bar{H} $&$ \bar{A}+\bar{C}+\bar{F}+\bar{G}+\bar{H} $&$ \bar{D}+\bar{E} $&$ \bar{D}+\bar{E} $&$ \bar{D}+\bar{E} $\\
		$\bar{F} $&$ \bar{F} $&$ \bar{F} $&$ \bar{G}+\bar{H} $&$ \bar{D}+\bar{E} $&$ \bar{D}+\bar{E} $&$ \bar{A}+\bar{B}+\bar{F} $&$ \bar{C}+\bar{H} $&$ \bar{C}+\bar{G} $\\
		$\bar{G} $&$ \bar{G} $&$ \bar{G} $&$ \bar{F}+\bar{H} $&$ \bar{D}+\bar{E} $&$ \bar{D}+\bar{E} $&$ \bar{C}+\bar{H} $&$ \bar{A}+\bar{B}+\bar{G} $&$ \bar{C}+\bar{F} $\\
		$\bar{H} $&$ \bar{H} $&$ \bar{H} $&$ \bar{F}+\bar{G} $&$ \bar{D}+\bar{E} $&$ \bar{D}+\bar{E} $&$ \bar{C}+\bar{G} $&$ \bar{C}+\bar{F} $&$ \bar{A}+\bar{B}+\bar{H} $\\
		\toprule[1pt]
		%		\multicolumn{9}{c}{$G_1$ defect composition}\\
	\end{tabular}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ A $&$ B $&$ C $&$ D $&$ E $&$ F $&$ G $&$ H $\\
		\toprule[2pt]
		$\alpha  $&$ \alpha  $&$ \alpha  $&$ 2 \alpha  $&$ 3 \beta  $&$ 3 \beta  $&$ 2 \alpha  $&$ 2 \alpha  $&$ 2 \alpha  $\\
		$\beta  $&$ \beta  $&$ \beta  $&$ 2 \beta  $&$ 3 \alpha  $&$ 3 \alpha  $&$ 2 \beta  $&$ 2 \beta  $&$ 2 \beta  $\\
		\toprule[1pt]
		\multicolumn{9}{c}{$\mathcal{A}_1-\mathcal{A}_2$}
	\end{tabular}

	\renewcommand{\arraystretch}{1.5}
	\resizebox{\textwidth}{!}
	{
		\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
			\toprule[1pt]
			\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ A $&$ B $&$ C $&$ D $&$ E $&$ F $&$ G $&$ H $\\
			\toprule[2pt]
			$	\alpha  $&$ \alpha  $&$ \alpha  $&$ 2 \alpha  $&$ \alpha +\beta +\gamma  $&$ \alpha +\beta +\gamma  $&$ \beta +\gamma  $&$ \beta +\gamma  $&$ \beta +\gamma  $\\
			$	\beta  $&$ \beta  $&$ \beta  $&$ 2 \beta  $&$ \alpha +\beta +\gamma  $&$ \alpha +\beta +\gamma  $&$ \alpha +\gamma  $&$ \alpha +\gamma  $&$ \alpha +\gamma  $\\
			$	\gamma  $&$ \gamma  $&$ \gamma  $&$ 2 \gamma  $&$ \alpha +\beta +\gamma  $&$ \alpha +\beta +\gamma  $&$ \alpha +\beta  $&$ \alpha +\beta  $&$ \alpha +\beta  $\\
			\toprule[1pt]
			\multicolumn{9}{c}{$\mathcal{A}_1-\mathcal{A}_3$}
		\end{tabular}
		$\xleftrightarrow{G_1}$
		\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
			\toprule[1pt]
			\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ A $&$ B $&$ C $&$ D $&$ E $&$ F $&$ G $&$ H $\\
			\toprule[2pt]
			$	\alpha  $&$ \alpha  $&$ \alpha  $&$ \beta +\gamma  $&$ \alpha +\beta +\gamma  $&$ \alpha +\beta +\gamma  $&$ 2 \alpha  $&$ \beta +\gamma  $&$ \beta +\gamma  $\\
			$	\beta  $&$ \beta  $&$ \beta  $&$ \alpha +\gamma  $&$ \alpha +\beta +\gamma  $&$ \alpha +\beta +\gamma  $&$ 2 \beta  $&$ \alpha +\gamma  $&$ \alpha +\gamma  $\\
			$	\gamma  $&$ \gamma  $&$ \gamma  $&$ \alpha +\beta  $&$ \alpha +\beta +\gamma  $&$ \alpha +\beta +\gamma  $&$ 2 \gamma  $&$ \alpha +\beta  $&$ \alpha +\beta  $\\
			\toprule[1pt]
			\multicolumn{9}{c}{$\mathcal{A}_2-\mathcal{A}_4$}
		\end{tabular}
	}
	
	\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ A $&$ B $&$ C $&$ D $&$ E $&$ F $&$ G $&$ H $\\
		\toprule[2pt]
		$	\alpha  $&$ \alpha  $&$ \alpha  $&$ 2 \alpha  $&$ 3 \alpha  $&$ 3 \alpha  $&$ 2 \alpha  $&$ 2 \alpha  $&$ 2 \alpha  $\\
		\toprule[1pt]
		\multicolumn{9}{c}{$\mathcal{A}_1-\mathcal{A}_4$}
	\end{tabular}
	$\xleftrightarrow{G_1}$
	\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ A $&$ B $&$ C $&$ D $&$ E $&$ F $&$ G $&$ H $\\
		\toprule[2pt]
		$	\alpha  $&$ \alpha  $&$ \alpha  $&$ 2 \alpha  $&$ 3 \alpha  $&$ 3 \alpha  $&$ 2 \alpha  $&$ 2 \alpha  $&$ 2 \alpha  $\\
		\toprule[1pt]
		\multicolumn{9}{c}{$\mathcal{A}_2-\mathcal{A}_3$}
	\end{tabular}
	
	\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ A $&$ B $&$ C $&$ D $&$ E $&$ F $&$ G $&$ H $\\
		\toprule[2pt]
		$	\alpha  $&$ \alpha  $&$ \beta  $&$ \alpha +\beta  $&$ 2 \alpha +\beta  $&$ \alpha +2 \beta  $&$ \alpha +\beta  $&$ \alpha +\beta  $&$ \alpha +\beta  $\\
		$	\beta  $&$ \beta  $&$ \alpha  $&$ \alpha +\beta  $&$ \alpha +2 \beta  $&$ 2 \alpha +\beta  $&$ \alpha +\beta  $&$ \alpha +\beta  $&$ \alpha +\beta  $\\
		\toprule[1pt]
		\multicolumn{9}{c}{$\mathcal{A}_3-\mathcal{A}_4$}
	\end{tabular}
\begin{array}{c}
\includeTikz{boundarysymmetries}{
\begin{tikzpicture}
\node (A) at (-1,.5) {$\mathcal{A}_1$};
\node (B) at (1,.5) {$\mathcal{A}_2$};
\node (C) at (-1,-.5) {$\mathcal{A}_3$};
\node (D) at (1,-.5) {$\mathcal{A}_4$};
\draw[<->] (A)--(B) node[pos=.5,above] {$G_1$};
\draw[<->] (C)--(D) node[pos=.5,below] {$G_1$};
\end{tikzpicture}
}
\end{array}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{\ZZ{2}}}$&$ \alpha  $&$ e\alpha  $&$ \alpha F $\\
		\toprule[2pt]
		$1 $&$ \alpha  $&$ e\alpha  $&$ \alpha F $\\
		$e $&$ e\alpha  $&$ \alpha  $&$ \alpha F $\\
		$m $&$ \alpha  $&$ e\alpha  $&$ \alpha F $\\
		$em $&$ e\alpha  $&$ \alpha  $&$ \alpha F $\\
		\toprule[1pt]
		\multicolumn{4}{c}{$K_4-K_{6,1}$}
	\end{tabular}
	\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ A $&$ B $&$ C $&$ D $&$ E $&$ F $&$ G $&$ H $\\
		\toprule[2pt]
		$\alpha  $&$ \alpha  $&$ e\alpha  $&$ \alpha +e\alpha  $&$ \alpha F+e\alpha  $&$ \alpha +\alpha F $&$ \alpha F $&$ \alpha F $&$ \alpha F $\\
		$	e\alpha  $&$ e\alpha  $&$ \alpha  $&$ \alpha +e\alpha  $&$ \alpha +\alpha F $&$ \alpha F+e\alpha  $&$ \alpha F $&$ \alpha F $&$ \alpha F $\\
		$	\alpha F $&$ \alpha F $&$ \alpha F $&$ 2 \alpha F $&$ \alpha +2 \alpha F+e\alpha  $&$ \alpha +2 \alpha F+e\alpha  $&$ \alpha +\alpha F+e\alpha  $&$ \alpha +\alpha F+e\alpha  $&$ \alpha +\alpha F+e\alpha  $\\
		\toprule[1pt]
		\multicolumn{9}{c}{$K_4-K_{6,1}$}
	\end{tabular}

	\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{\ZZ{2}}}	$&$ \alpha  $&$ e\alpha  $&$ m\alpha  $&$ em\alpha  $\\
		\toprule[2pt]
		$	1 $&$ \alpha  $&$ e\alpha  $&$ m\alpha  $&$ em\alpha  $\\
		$	e $&$ e\alpha  $&$ \alpha  $&$ em\alpha  $&$ m\alpha  $\\
		$	m $&$ m\alpha  $&$ em\alpha  $&$ \alpha  $&$ e\alpha  $\\
		$	em $&$ em\alpha  $&$ m\alpha  $&$ e\alpha  $&$ \alpha  $\\
		\toprule[1pt]
		\multicolumn{5}{c}{$K_4-K_{9}$}
	\end{tabular}
	\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}	$&$ A $&$ B $&$ C $&$ D $&$ E $&$ F $&$ G $&$ H $\\
		\toprule[2pt]
		$	\alpha  $&$ \alpha  $&$ e\alpha  $&$ \alpha +e\alpha  $&$ 2 em\alpha +m\alpha  $&$ em\alpha +2 m\alpha  $&$ \alpha +e\alpha  $&$ \alpha +e\alpha  $&$ \alpha +e\alpha  $\\
		$	e\alpha  $&$ e\alpha  $&$ \alpha  $&$ \alpha +e\alpha  $&$ em\alpha +2 m\alpha  $&$ 2 em\alpha +m\alpha  $&$ \alpha +e\alpha  $&$ \alpha +e\alpha $&$ \alpha +e\alpha  $\\
		$	m\alpha  $&$ m\alpha  $&$ em\alpha  $&$ em\alpha +m\alpha  $&$ \alpha +2 e\alpha  $&$ 2 \alpha +e\alpha  $&$ em\alpha +m\alpha  $&$ em\alpha+m\alpha  $&$ em\alpha +m\alpha  $\\
		$	em\alpha  $&$ em\alpha  $&$ m\alpha  $&$ em\alpha +m\alpha  $&$ 2 \alpha +e\alpha  $&$ \alpha +2 e\alpha  $&$ em\alpha +m\alpha  $&$ em\alpha +m\alpha  $&$ em\alpha +m\alpha  $\\
		\toprule[1pt]
		\multicolumn{9}{c}{$K_4-K_{9}$}
	\end{tabular}

	\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{\ZZ{2}}}$&$ \alpha  $&$ e\alpha  $\\
		\toprule[2pt]
		$	1 $&$ \alpha  $&$ e\alpha  $\\
		$	e $&$ e\alpha  $&$ \alpha  $\\
		$	m $&$ \alpha  $&$ e\alpha  $\\
		$	em $&$ e\alpha  $&$ \alpha  $\\
		\toprule[1pt]
		\multicolumn{3}{c}{$K_4-K_{10,1}$}
	\end{tabular}
	\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ A $&$ B $&$ C $&$ D $&$ E $&$ F $&$ G $&$ H $\\
		\toprule[2pt]
		$	\alpha  $&$ \alpha  $&$ e\alpha  $&$ \alpha +e\alpha  $&$ \alpha +2 e\alpha  $&$ 2 \alpha +e\alpha  $&$ \alpha +e\alpha  $&$ \alpha +e\alpha  $&$ \alpha +e\alpha  $\\
		$	e\alpha  $&$ e\alpha  $&$ \alpha  $&$ \alpha +e\alpha  $&$ 2 \alpha +e\alpha  $&$ \alpha +2 e\alpha  $&$ \alpha +e\alpha  $&$ \alpha +e\alpha  $&$ \alpha+e\alpha  $\\
		\toprule[1pt]
		\multicolumn{9}{c}{$K_4-K_{10,1}$}
	\end{tabular}
\begin{array}{c}
\includeTikz{Z2S3symmetries}{
	\begin{tikzpicture}
	\node (A) at (-1,1) {$K_4$};
	\node (B) at (1,1) {$K_9$};
	\node (C) at (-1,-1) {$K_{6,1}$};
	\node (D) at (1,-1) {$K_{10,1}$};
	\draw[<->] (A)--(B) node[pos=.5,above] {$G_1$};
	\draw[<->] (C)--(D) node[pos=.5,below] {$G_1$};
	\draw[<->] (A)--(C) node[pos=.5,left] {$F_1$};
	\draw[<->] (B)--(D) node[pos=.5,right] {$F_1$};
	\end{tikzpicture}
}
\end{array}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\vrule width 1pt}}
		\toprule[1pt]
		\rowcolor[gray]{.9}[\tabcolsep]
		$\otimes_{\vvec{\ZZ{3}}}$&$ (0,0) $&$ (1,0) $&$ (2,0) $&$ (0,1) $&$ (1,1) $&$ (2,1) $&$ (0,2) $&$ (1,2) $&$ (2,2) $&$ \sigma  $\\
		\toprule[2pt]
		$1 $&$ (0,0) $&$ (1,0) $&$ (2,0) $&$ (0,1) $&$ (1,1) $&$ (2,1) $&$ (0,2) $&$ (1,2) $&$ (2,2) $&$ \sigma  $\\
		$e $&$ (1,0) $&$ (2,0) $&$ (0,0) $&$ (1,1) $&$ (2,1) $&$ (0,1) $&$ (1,2) $&$ (2,2) $&$ (0,2) $&$ \sigma  $\\
		$e^2 $&$ (2,0) $&$ (0,0) $&$ (1,0) $&$ (2,1) $&$ (0,1) $&$ (1,1) $&$ (2,2) $&$ (0,2) $&$ (1,2) $&$ \sigma  $\\
		$m $&$ (0,1) $&$ (1,1) $&$ (2,1) $&$ (0,2) $&$ (1,2) $&$ (2,2) $&$ (0,0) $&$ (1,0) $&$ (2,0) $&$ \sigma  $\\
		$em $&$ (1,1) $&$ (2,1) $&$ (0,1) $&$ (1,2) $&$ (2,2) $&$ (0,2) $&$ (1,0) $&$ (2,0) $&$ (0,0) $&$ \sigma  $\\
		$e^2m $&$ (2,1) $&$ (0,1) $&$ (1,1) $&$ (2,2) $&$ (0,2) $&$ (1,2) $&$ (2,0) $&$ (0,0) $&$ (1,0) $&$ \sigma  $\\
		$m^2 $&$ (0,2) $&$ (1,2) $&$ (2,2) $&$ (0,0) $&$ (1,0) $&$ (2,0) $&$ (0,1) $&$ (1,1) $&$ (2,1) $&$ \sigma  $\\
		$em^2 $&$ (1,2) $&$ (2,2) $&$ (0,2) $&$ (1,0) $&$ (2,0) $&$ (0,0) $&$ (1,1) $&$ (2,1) $&$ (0,1) $&$ \sigma  $\\
		$e^2m^2 $&$ (2,2) $&$ (0,2) $&$ (1,2) $&$ (2,0) $&$ (0,0) $&$ (1,0) $&$ (2,1) $&$ (0,1) $&$ (1,1) $&$ \sigma  $\\
		\toprule[1pt]
		\multicolumn{9}{c}{$\ZZ{3}$ anyon action on both $Q_{8}$ and $Q_{9,1}$ defects}
	\end{tabular}	
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
\toprule[1pt]
\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$
	&$ A $&$ B $&$ C $&$ D $&$ E $&$ F $&$ G $&$ H $\\
	\toprule[2pt]
	$(0,0) $&$ (0,0) $&$ (0,0) $&$ (1,0)+(2,0) $&$ \sigma  $&$ \sigma  $&$ (1,2)+(2,1) $&$ (0,1)+(0,2) $&$ (1,1)+(2,2) $\\
	$(1,0) $&$ (1,0) $&$ (1,0) $&$ (0,0)+(2,0) $&$ \sigma  $&$ \sigma  $&$ (0,1)+(2,2) $&$ (1,1)+(1,2) $&$ (0,2)+(2,1) $\\
	$(2,0) $&$ (2,0) $&$ (2,0) $&$ (0,0)+(1,0) $&$ \sigma  $&$ \sigma  $&$ (0,2)+(1,1) $&$ (2,1)+(2,2) $&$ (0,1)+(1,2) $\\
	$(0,1) $&$ (0,1) $&$ (0,1) $&$ (1,1)+(2,1) $&$ \sigma  $&$ \sigma  $&$ (1,0)+(2,2) $&$ (0,0)+(0,2) $&$ (1,2)+(2,0) $\\
	$(1,1) $&$ (1,1) $&$ (1,1) $&$ (0,1)+(2,1) $&$ \sigma  $&$ \sigma  $&$ (0,2)+(2,0) $&$ (1,0)+(1,2) $&$ (0,0)+(2,2) $\\
	$(2,1) $&$ (2,1) $&$ (2,1) $&$ (0,1)+(1,1) $&$ \sigma  $&$ \sigma  $&$ (0,0)+(1,2) $&$ (2,0)+(2,2) $&$ (0,2)+(1,0) $\\
	$(0,2) $&$ (0,2) $&$ (0,2) $&$ (1,2)+(2,2) $&$ \sigma  $&$ \sigma  $&$ (1,1)+(2,0) $&$ (0,0)+(0,1) $&$ (1,0)+(2,1) $\\
	$(1,2) $&$ (1,2) $&$ (1,2) $&$ (0,2)+(2,2) $&$ \sigma  $&$ \sigma  $&$ (0,0)+(2,1) $&$ (1,0)+(1,1) $&$ (0,1)+(2,0) $\\
	$(2,2) $&$ (2,2) $&$ (2,2) $&$ (0,2)+(1,2) $&$ \sigma  $&$ \sigma  $&$ (0,1)+(1,0) $&$ (2,0)+(2,1) $&$ (0,0)+(1,1) $\\
	\toprule[1pt]
	$\sigma  $&$ \sigma  $&$ \sigma  $&$ 2 \sigma  $&$ \sum g $&$\sum g $&$ 2 \sigma  $&$ 2 \sigma  $&$ 2 \sigma  $\\
	\toprule[1pt]
	\multicolumn{9}{c}{$S_3$ anyon action on $Q_{8}$ defects}
	\end{tabular}
	\setlength{\tabwidth}{.49\textwidth}
	\setlength{\tabheight}{.2\textwidth}
	\renewcommand{\arraystretch}{1.5}
	\resizebox{\textwidth}{!}
	{
		\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
			\toprule[1pt]
			\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{\ZZ{3}}}$
			&$  \alpha    $&$  e \alpha     $&$  e^2\alpha    $&$  \beta    $&$  e \beta     $&$  e^2\beta  $\\
			$1   $&$  \alpha    $&$  e \alpha     $&$  e^2\alpha    $&$  \beta    $&$  e \beta     $&$  e^2\beta  $\\
			$e   $&$  e \alpha     $&$  e^2\alpha    $&$  \alpha    $&$  e \beta     $&$  e^2\beta    $&$  \beta  $\\
			$e^2   $&$  e^2\alpha    $&$  \alpha    $&$  e \alpha     $&$  e^2\beta    $&$  \beta    $&$  e \beta   $\\
			$m   $&$  \alpha    $&$  e \alpha     $&$  e^2\alpha    $&$  e^2\beta    $&$  \beta    $&$  e \beta   $\\
			$ em   $&$  e \alpha     $&$  e^2\alpha    $&$  \alpha    $&$  \beta    $&$  e \beta     $&$  e^2\beta  $\\
			$e^2m   $&$  e^2\alpha    $&$  \alpha    $&$  e \alpha     $&$  e \beta     $&$  e^2\beta    $&$  \beta  $\\
			$ m^2   $&$  \alpha    $&$  e \alpha     $&$  e^2\alpha    $&$  e \beta     $&$  e^2\beta    $&$  \beta  $\\
			$ em^2   $&$  e \alpha     $&$  e^2\alpha    $&$  \alpha    $&$  e^2\beta    $&$  \beta    $&$  e \beta   $\\
			$ e^2m^2   $&$  e^2\alpha    $&$  \alpha    $&$  e \alpha     $&$  \beta    $&$  e \beta     $&$  e^2\beta  $\\
			\toprule[1pt]
		\end{tabular}
		\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
			\toprule[1pt]
			\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ A $&$ B $&$ C $&$ D $&$ E $&$ F $&$ G $&$ H $\\
			\toprule[2pt]
			%	$  $&$  A   $&$  B   $&$  C   $&$  D   $&$  E   $&$  F   $&$  G   $&$  H $\\
			$	\alpha    $&$  \alpha    $&$  \alpha    $&$  e \alpha  +e^2\alpha    $&$  \beta +e \beta  +e^2\beta    $&$  \beta +e \beta  +e^2\beta    $&$  e \alpha  +e^2\alpha    $&$  2 \alpha    $&$  e \alpha  +e^2\alpha  $\\
			$	e \alpha     $&$  e \alpha     $&$  e \alpha     $&$  \alpha +e^2\alpha    $&$  \beta +e \beta  +e^2\beta    $&$  \beta +e \beta  +e^2\beta    $&$  \alpha +e^2\alpha    $&$  2 e \alpha     $&$  \alpha +e^2\alpha	$\\
			$	e^2\alpha    $&$  e^2\alpha    $&$  e^2\alpha    $&$  \alpha +e \alpha     $&$  \beta +e \beta  +e^2\beta    $&$  \beta +e \beta  +e^2\beta    $&$  \alpha +e \alpha     $&$  2 e^2\alpha    $&$  \alpha +e \alpha   $\\
			$	\beta    $&$  \beta    $&$  \beta    $&$  e \beta  +e^2\beta    $&$  \alpha +e \alpha  +e^2\alpha    $&$  \alpha +e \alpha  +e^2\alpha    $&$  e \beta  +e^2\beta    $&$  e \beta  +e^2\beta    $&$  2 \beta  $\\
			$	e \beta     $&$  e \beta     $&$  e \beta     $&$  \beta +e^2\beta    $&$  \alpha +e \alpha  +e^2\alpha    $&$  \alpha +e \alpha  +e^2\alpha    $&$  \beta +e^2\beta    $&$  \beta +e^2\beta    $&$  2 e \beta   $\\
			$	e^2\beta    $&$  e^2\beta    $&$  e^2\beta    $&$  \beta +e \beta     $&$  \alpha +e \alpha  +e^2\alpha    $&$  \alpha +e \alpha  +e^2\alpha    $&$  \beta +e \beta     $&$  \beta +e \beta     $&$  2 e^2\beta  $\\
			\toprule[1pt]
		\end{tabular}
\begin{array}{c}
\includeTikz{Z3S3symmetries}{
	\begin{tikzpicture}
	\node (A) at (-1,0) {$Q_8$};
	\node (B) at (1,0) {$Q_{9,1}$};
	\coordinate(C) at (-1.75,0);	\node[left] at (C) {$X_2$};
	\coordinate(D) at (1.75,0);	\node[right] at (D) {$X_2$};
	\draw[<->] (A) to[out=30, in=180-30, edge node={node [above] {$F_1$}}] (B);
	\draw[<->] (A) to[out=-30, in=180+30, edge node={node [below] {$G_1$}}] (B);
	\draw[<->] (A) to[out=90+30, in=90] (C) to[out=-90, in=-90-30] (A);
	\draw[<->] (B) to[out=90-30, in=90] (D)  to[out=-90, in=-90+30] (B);
	\end{tikzpicture}
}
\end{array}
\begin{tabular}{!{\vrule width 1pt}>{\columncolor[gray]{.9}[\tabcolsep]}c!{\vrule width 2pt}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\color[gray]{.9}\vrule}c!{\vrule width 1pt}}
	\toprule[1pt]
	\rowcolor[gray]{.9}[\tabcolsep]$\otimes_{\vvec{S_3}}$&$ \sigma   $&$ B \sigma    $&$ C \sigma    $&$ \rho   $&$ B \rho    $&$ C \rho   $\\
	\toprule[2pt]
	$A  $&$ \sigma   $&$ B \sigma    $&$ C \sigma    $&$ \rho   $&$ B \rho    $&$ C \rho   $\\
	$ B  $&$ B \sigma    $&$ \sigma   $&$ C \sigma    $&$ B \rho    $&$ \rho   $&$ C \rho   $\\
	\toprule[1pt]
	$ C  $&$ C \sigma    $&$ C \sigma    $&$ B \sigma  +C \sigma  +\sigma   $&$ C \rho    $&$ C \rho    $&$ B \rho  +C \rho  +\rho  $\\
	$ D  $&$ B \rho  +C \rho    $&$ C \rho  +\rho   $&$ B \rho  +2 C \rho  +\rho   $&$ B \sigma  +C \sigma    $&$ C \sigma  +\sigma   $&$ B \sigma  +2 C \sigma    +\sigma  $\\
	$ E  $&$ C \rho  +\rho   $&$ B \rho  +C \rho    $&$ B \rho  +2 C \rho  +\rho   $&$ C \sigma  +\sigma   $&$ B \sigma  +C \sigma    $&$ B \sigma  +2 C \sigma    +\sigma  $\\
	$ F  $&$ C \sigma    $&$ C \sigma    $&$ B \sigma  +C \sigma  +\sigma   $&$ C \rho    $&$ C \rho    $&$ B \rho  +C \rho  +\rho  $\\
	$ G  $&$ B \sigma  +\sigma   $&$ B \sigma  +\sigma   $&$ 2 C \sigma    $&$ C \rho    $&$ C \rho    $&$ B \rho  +C \rho  +\rho  $\\
	$ H  $&$ C \sigma    $&$ C \sigma    $&$ B \sigma  +C \sigma  +\sigma   $&$ B \rho  +\rho   $&$ B \rho  +\rho   $&$ 2 C \rho   $\\
	\toprule[1pt]
	\end{tabular}
\begin{array}{c}
	\includeTikz{Q8repAnn}
	{
	\begin{tikzpicture}[scale=.75]
		\path[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0,2) arc(90:270:2) (0,-2) -- cycle;
		\path[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-2) arc(-90:90:2) (0,2) -- cycle;
		\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{>}}}]
		\draw[postaction={decorate}] (0,-1) to[out=180,in=270] (-0.7,0) to[out=90,in=180] (0,1);
		\draw[postaction={decorate}] (0,-1.5) to[out=0,in=270] (1.2,0) to[out=90,in=0] (0,1.5);
		\draw[red,postaction={decorate}]  (0,-2) -- (0,-0.5);
		\draw[red,postaction={decorate}]  (0,0.5) -- (0,2);
		\draw[boundarycolor,postaction={decorate}] circle (2);
		\end{scope}
		\node at (-2,0) {};
		\begin{scope}[very thick,decoration={markings,mark=at position 0.5 with {\arrow{<}}}]
		\draw[boundarycolor,postaction={decorate},fill=white] circle (0.5);
		\node[left] at (-1,0) {$x$};
		\node[right] at (1.25,0) {$(y,z)$};
		\end{scope}
	\end{tikzpicture}
	}
	\end{array}
	:
	\begin{array}{c}
		\includeTikz{Q8repgh_A}
		{
			\begin{tikzpicture}
     \path[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0,1) arc(90:270:1) (0,-1) -- cycle;
\path[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,1) arc(90:-90:1) (0,-1) -- cycle;
				\draw[ultra thick,red] (0,-1)--(0,1) node[below,pos=0] {$(a,b)$} node[above,pos=1] {$(a,(1+a)h+b)$};
				\filldraw (0,0) circle (.1) node[left]{$(g,h)$};
        \draw[white,very thick] (0,0) circle (1);
        \draw[rounded corners,white,very thick] (0,0) circle (1); 
        \draw[rounded corners,boundarycolor,very thick,dashed] (0,0) circle (1);
			\end{tikzpicture}
		}
	\end{array}
	&\mapsto
	\begin{array}{c}
	\includeTikz{Q8repgh_B}
	{
		\begin{tikzpicture}
\path[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0,1) arc(90:270:1) (0,-1) -- cycle;
\path[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,1) arc(90:-90:1) (0,-1) -- cycle;
		\draw[ultra thick,red] (0,-1)--(0,1) node[below,pos=0] {$(a+y,(1+y)((1+a)x+b)+z)$} node[above,pos=1] {$(a+y,(1+y)((1+a)(h+x)+b)+z)$};
		\filldraw (0,0) circle (.1) node[left]{$(g,h)$};
		\node at (-2,0){$\omega^{-gx}$};
        \draw[white,very thick] (0,0) circle (1);
        \draw[rounded corners,white,very thick] (0,0) circle (1); 
        \draw[rounded corners,boundarycolor,very thick,dashed] (0,0) circle (1);
		\end{tikzpicture}
	}
	\end{array},
	\\
	\begin{array}{c}
	\includeTikz{Q8reps_A}
	{
		\begin{tikzpicture}
\path[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0,1) arc(90:270:1) (0,-1) -- cycle;
\path[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,1) arc(90:-90:1) (0,-1) -- cycle;
		\draw[ultra thick,red] (0,-1)--(0,1) node[below,pos=0] {$(a,b)$} node[above,pos=1] {$(a+1,2b+c)$};
		\filldraw (0,0) circle (.1) node[left]{$\sigma$};
        \draw[white,very thick] (0,0) circle (1);
        \draw[rounded corners,white,very thick] (0,0) circle (1); 
        \draw[rounded corners,boundarycolor,very thick,dashed] (0,0) circle (1);
		\end{tikzpicture}
	}
	\end{array}
	&\mapsto
	\begin{array}{c}
	\includeTikz{Q8reps_B}
	{
		\begin{tikzpicture}
\path[fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (0,1) arc(90:270:1) (0,-1) -- cycle;
\path[fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,1) arc(90:-90:1) (0,-1) -- cycle;
		\draw[ultra thick,red] (0,-1)--(0,1) node[below,pos=0] {$(a+y,(1+y)((1+a)x+b)+z)$} node[above,pos=1] {$(1+a+y,(1+y)(2(1+a)x+2b+c)+z)$};
		\filldraw (0,0) circle (.1) node[left]{$\sigma$};
    \draw[white,very thick] (0,0) circle (1);
        \draw[rounded corners,white,very thick] (0,0) circle (1); 
        \draw[rounded corners,boundarycolor,very thick,dashed] (0,0) circle (1);
		\end{tikzpicture}
	}
	\end{array}
\begin{array}{c}
\includeTikz{Q8repghgh_A}
{
	\begin{tikzpicture}
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
	\draw[ultra thick,red] (0,-1)--(0,1) node[below,pos=0] {$(a,b)$} node[above,pos=1] {$(a,(1+a)(h_0+h_1)+b)$};
\draw[white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1) rectangle (1,1);
	\filldraw (0,-.5) circle (.1) node[left]{\tiny$(g_0,h_0)$};
	\filldraw (0,.5) circle (.1) node[left]{\tiny$(g_1,h_1)$};
	\end{tikzpicture}
}
\end{array}
&\cong
\begin{array}{c}
\includeTikz{Q8repghgh_B}
{
	\begin{tikzpicture}
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
	\draw[ultra thick,red] (0,-1)--(0,1) node[below,pos=0] {$(a,b)$} node[above,pos=1] {$(a,(1+a)(h_0+h_1)+b)$};
\draw[white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1) rectangle (1,1);
	\filldraw (0,0) circle (.1) node[left]{\tiny $(g_0{+}g_1,h_0{+}h_1)$};
	\end{tikzpicture}
}
\end{array},
\\
\begin{array}{c}
\includeTikz{Q8repghs_A}
{
	\begin{tikzpicture}
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
	\draw[ultra thick,red] (0,-1)--(0,1) node[below,pos=0] {$(a,b)$} node[above,pos=1] {$(a+1,2(1+a)h+2b+c)$};
	\filldraw (0,-.5) circle (.1) node[left]{$(g,h)$};
	\filldraw (0,.5) circle (.1) node[left]{$\sigma$};
\draw[white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1) rectangle (1,1);
	\end{tikzpicture}
}
\end{array}
&\cong
\begin{array}{c}
\includeTikz{Q8repghs_B}
{
	\begin{tikzpicture}
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
	\draw[ultra thick,red] (0,-1)--(0,1) node[below,pos=0] {$(a,b)$} node[above,pos=1] {$(a+1,2(1+a)h+2b+c)$};
	\filldraw (0,0) circle (.1) node[left]{$\sigma$};
\draw[white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1) rectangle (1,1);
	\node at (-2.2,0){$\omega^{g(1 + a) (b + c) + gh}$};
	\end{tikzpicture}
}
\end{array},
\\
\begin{array}{c}
\includeTikz{Q8repsgh_A}
{
	\begin{tikzpicture}
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
	\draw[ultra thick,red] (0,-1)--(0,1) node[below,pos=0] {$(a,b)$} node[above,pos=1] {$(1+a,2(1+a)h+2b+c)$}  ;
	\filldraw (0,.5) circle (.1) node[left]{$(g,h)$};
	\filldraw (0,-.5) circle (.1) node[left]{$\sigma$};
\draw[white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1) rectangle (1,1);
\node[red] at (0.7,0) {\tiny$(1{+}a,2b{+}c)$};
	\end{tikzpicture}
}
\end{array}
&\cong
\begin{array}{c}
\includeTikz{Q8repsgh_B}
{
	\begin{tikzpicture}
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
	\draw[ultra thick,red] (0,-1)--(0,1) node[below,pos=0] {$(a,b)$} node[above,pos=1] {$(a+1,2(1+a)h+2b+c)$};
	\filldraw (0,0) circle (.1) node[left]{$\sigma$};
\draw[white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1) rectangle (1,1);
	\node at (-2,0){$\omega^{(1 + a) (b + c)g}$};
	\end{tikzpicture}
}
\end{array},
\\
\begin{array}{c}
\includeTikz{Q8repss_A}
{
	\begin{tikzpicture}
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
	\draw[ultra thick,red] (0,-1)--(0,1) node[below,pos=0] {$(a,b)$} node[above,pos=1] {$(a,(1+a)h+b)$};
	\filldraw (0,.5) circle (.1) node[left]{$\sigma$};
	\filldraw (0,-.5) circle (.1) node[left]{$\sigma$};
\draw[white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1) rectangle (1,1);
\node[red] at (0.7,0) {\tiny $(1{+}a,2b{+}c)$};
\end{tikzpicture}
}
\end{array}
&\cong
\frac{1}{\sqrt{3}}
\sum_{g}\omega^{2 (1 + a) (b + c)g}
\begin{array}{c}
\includeTikz{Q8repss_B}
{
	\begin{tikzpicture}
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1) rectangle (0,1);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1) rectangle (1,1);
	\draw[ultra thick,red] (0,-1)--(0,1) node[below,pos=0] {$(a,b)$} node[above,pos=1] {$(a,(1+a)h+b)$};
	\filldraw (0,0) circle (.1) node[left]{$(g,h)$};
\draw[white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,white,very thick] (-1,-1) rectangle (1,1);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1) rectangle (1,1);
	\end{tikzpicture}
}
\end{array}
\begin{array}{c}
\includeTikz{Q8ass_A}
{
	\begin{tikzpicture}
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-3,-1.5) rectangle (0,1.5);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1.5) rectangle (1,1.5);
\draw[white,very thick] (-3,-1.5) rectangle (1,1.5);
\draw[rounded corners,white,very thick] (-3,-1.5) rectangle (1,1.5);
\draw[rounded corners,boundarycolor,very thick,dashed] (-3,-1.5) rectangle (1,1.5);
\begin{scope}[shift={(3,0)}]
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1.5) rectangle (0,1.5);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1.5) rectangle (1,1.5);
\draw[white,very thick] (-1,-1.5) rectangle (1,1.5);
\draw[rounded corners,white,very thick] (-1,-1.5) rectangle (1,1.5);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1.5) rectangle (1,1.5);
\end{scope}
\begin{scope}[shift={(6,0)}]
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1.5) rectangle (0,1.5);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1.5) rectangle (1,1.5);
\draw[white,very thick] (-1,-1.5) rectangle (1,1.5);
\draw[rounded corners,white,very thick] (-1,-1.5) rectangle (1,1.5);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1.5) rectangle (1,1.5);
\end{scope}
	\draw[thick,red](0,-1.5)--(0,1.5) node[below,pos=0] {$(a,b)$} node[above,pos=1] {$(1+a,2(1+a)h_1+2b+c)$};
	\filldraw (0,-1) circle (.1) node[left]{$\sigma$};
	\filldraw (0,0) circle (.1) node[left]{$\sigma$};
	\filldraw (0,1) circle (.1) node[left]{$\sigma$};
	\node[left,red] at (0,.5) {$(a,(1+a)h_0+b)$};
	\node[left,red] at (0,-.5) {$(1+a,2b+c)$};
	\begin{scope}[thick,decoration={snake, segment length=2mm,amplitude=0.2mm}]
	\draw[decorate] (0,-1) -- (1.5,-0.5);
	\draw[decorate] (0,0) -- (1.5,-0.5);
	\draw[decorate] (1.5,-0.5) -- (3,-0.5);
	\draw[decorate] (0,1) -- (3,1);
	\end{scope}
	\begin{scope}[shift={(3,0)}]
	\draw[thick,red](0,-1.5)--(0,1.5);
	\filldraw (0,1) circle (.1) node[above left]{$\sigma$};
	\filldraw (0,-.5) circle (.1) node[above left]{\tiny $(g_0,h_0)$};
	\node[below] at (0,-1.75){$\frac{\omega^{2 (1 + a) (b + c)g_0}}{\sqrt{3}}$};
	\end{scope}
	\begin{scope}[shift={(3,0)},thick,decoration={snake, segment length=2mm,amplitude=0.2mm}]
	\draw[decorate] (0,-.5) -- (1.5,.25);
	\draw[decorate] (1.5,.25) -- (3,.25);
	\draw[decorate] (0,1) -- (1.5,.25);
	\end{scope}
	\begin{scope}[shift={(6,0)}]
	\draw[thick,red](0,-1.5)--(0,1.5);
	\filldraw (0,.25) circle (.1) node[above left]{$\sigma$};
	\node[below] at (0,-1.75){$\omega^{(1 + a) (b + c) g_0+2g_0(h_0+h_1)}$};
	\end{scope}
	\end{tikzpicture}
}
\end{array}
\\
\begin{array}{c}
\includeTikz{Q8ass_B}
{
	\begin{tikzpicture}
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-3,-1.5) rectangle (0,1.5);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1.5) rectangle (1,1.5);
\draw[white,very thick] (-3,-1.5) rectangle (1,1.5);
\draw[rounded corners,white,very thick] (-3,-1.5) rectangle (1,1.5);
\draw[rounded corners,boundarycolor,very thick,dashed] (-3,-1.5) rectangle (1,1.5);
\begin{scope}[shift={(3,0)}]
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1.5) rectangle (0,1.5);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1.5) rectangle (1,1.5);
\draw[white,very thick] (-1,-1.5) rectangle (1,1.5);
\draw[rounded corners,white,very thick] (-1,-1.5) rectangle (1,1.5);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1.5) rectangle (1,1.5);
\end{scope}
\begin{scope}[shift={(6,0)}]
\draw[white,fill=bulkcolor,postaction={pattern=crosshatch,pattern color=white}] (-1,-1.5) rectangle (0,1.5);
\draw[white,fill=bulkcolor,postaction={pattern=grid,pattern color=white}] (0,-1.5) rectangle (1,1.5);
\draw[white,very thick] (-1,-1.5) rectangle (1,1.5);
\draw[rounded corners,white,very thick] (-1,-1.5) rectangle (1,1.5);
\draw[rounded corners,boundarycolor,very thick,dashed] (-1,-1.5) rectangle (1,1.5);
\end{scope}
	\draw[thick,red](0,-1.5)--(0,1.5) node[below,pos=0] {$(a,b)$} node[above,pos=1] {$(1+a,2(1+a)h_0+2b+c_1)$};
	\filldraw (0,-1) circle (.1) node[left]{$\sigma$};
	\filldraw (0,0) circle (.1) node[left]{$\sigma$};
	\filldraw (0,1) circle (.1) node[left]{$\sigma$};
	\node[left,red] at (0,.5) {$(a,(1+a)h_0+b)$};
	\node[left,red] at (0,-.5) {$(1+a,2b+c_0)$};
	\begin{scope}[thick,decoration={snake, segment length=2mm,amplitude=0.2mm},yscale=-1]
	\draw[decorate] (0,-1) -- (1.5,-0.5);
	\draw[decorate] (0,0) -- (1.5,-0.5);
	\draw[decorate] (1.5,-0.5) -- (3,-0.5);
	\draw[decorate] (0,1) -- (3,1);
	\end{scope}
	\begin{scope}[yscale=-1,shift={(3,0)}]
	\draw[thick,red](0,-1.5)--(0,1.5);
	\filldraw (0,1) circle (.1) node[above left]{$\sigma$};
	\filldraw (0,-.5) circle (.1) node[above left]{\tiny $(g_1,h_1)$};
	\node[below] at (0,1.75){$\frac{\omega^{2g_1(1 + a) (b + c)+h_0g_1}}{\sqrt{3}}$};
	\end{scope}
	\begin{scope}[yscale=-1,shift={(3,0)},thick,decoration={snake, segment length=2mm,amplitude=0.2mm}]
	\draw[decorate] (0,-.5) -- (1.5,.25);
	\draw[decorate] (1.5,.25) -- (3,.25);
	\draw[decorate] (0,1) -- (1.5,.25);
	\end{scope}
	\begin{scope}[shift={(6,0)}]
	\draw[thick,red](0,-1.5)--(0,1.5);
	\filldraw (0,-.25) circle (.1) node[above left]{$\sigma$};
	\node[below] at (0,-1.75){$\omega^{(1 + a) (b + c) g_1}$};
	\end{scope}
	\end{tikzpicture}
}
\end{array}
\begin{array}{c}
\includeTikz{innerF}{
	\begin{tikzpicture}[scale=.5]
	\filldraw (0,1) circle (.1) node[above]{$\sigma$};
	\filldraw (0,0) circle (.1) node[above]{$\sigma$};
	\filldraw (0,-1) circle (.1) node[above]{$\sigma$};
	\filldraw (3,-.5) circle (.1) node[below]{$(g_0,h_0)$};
	\filldraw (-3,.5) circle (.1) node[above]{$(g_1,h_1)$};
	\filldraw (6,.25) circle (.1) node[above]{$\sigma$};
	\filldraw (-6,-.25) circle (.1) node[above]{$\sigma$};
	\begin{scope}[xscale=-1]
	\begin{scope}[thick,decoration={snake, segment length=2mm,amplitude=0.2mm},yscale=-1]
	\draw[decorate] (0,-1) -- (1.5,-0.5);
	\draw[decorate] (0,0) -- (1.5,-0.5);
	\draw[decorate] (1.5,-0.5) -- (3,-0.5);
	\draw[decorate] (0,1) -- (3,1);
	\end{scope}
	\begin{scope}[yscale=-1,shift={(3,0)},thick,decoration={snake, segment length=2mm,amplitude=0.2mm}]
	\draw[decorate] (0,-.5) -- (1.5,.25);
	\draw[decorate] (1.5,.25) -- (3,.25);
	\draw[decorate] (0,1) -- (1.5,.25);
	\end{scope}
	\end{scope}
	\begin{scope}[yscale=-1]
	\begin{scope}[thick,decoration={snake, segment length=2mm,amplitude=0.2mm},yscale=-1]
	\draw[decorate] (0,-1) -- (1.5,-0.5);
	\draw[decorate] (0,0) -- (1.5,-0.5);
	\draw[decorate] (1.5,-0.5) -- (3,-0.5);
	\draw[decorate] (0,1) -- (3,1);
	\end{scope}
	\begin{scope}[yscale=-1,shift={(3,0)},thick,decoration={snake, segment length=2mm,amplitude=0.2mm}]
	\draw[decorate] (0,-.5) -- (1.5,.25);
	\draw[decorate] (1.5,.25) -- (3,.25);
	\draw[decorate] (0,1) -- (1.5,.25);
	\end{scope}
	\end{scope}
	\end{tikzpicture}
}
\end{array}
